Blockage-Peeking Game of Mobile Strategic Nodes in Millimeter Wave Communications

Given the importance of line-of-sight in mmWave communications, a strategic adversary can harm a transmission by obstructing the receiver, which in turn can react by trying to move around this hurdle. To expand on this point, we study one such scenario from the perspective of game theory, considering a mobile mmWave receiver and an adversary interacting strategically as players in a zero-sum game, where they want to maximize, or respectively minimize, the spectral efficiency of the communication. To do so, the adversary attempts at screening the receiver's line of sight as an obstacle, while the receiver can move around so as to avoid the blockage. We consider preset distances and the choices available to the players are to change their angular coordinates to go around each other. This is framed as a static game of complete information, for which we numerically find the Nash equilibrium in mixed strategies, drawing some interesting conclusions such as connecting it with the beamforming pattern of the transmitter.

==> figures/antenna_pattern.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture} 

\begin{axis}[%
width=3.101in,
height=3.566in,
at={(1.468in,0.481in)},
scale only axis,
clip=false,
unbounded coords=jump,
xmin=-50,
xmax=50,
ymin=-57.5,
ymax=57.5,
axis line style={draw=none},
ticks=none,
 axis background/.style={inner sep=0, outer sep=0},
    every axis label/.style={inner sep=0, outer sep=0},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=white!83!darkgray, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
50	0\\
49.9013364214136	3.13952597646567\\
49.6057350657239	6.26666167821521\\
49.1143625364344	9.36906572928623\\
48.4291580564316	12.4344943582427\\
47.5528258147577	15.4508497187474\\
46.4888242944126	18.4062276342339\\
45.241352623301	21.2889645782536\\
43.8153340021932	24.0876837050858\\
42.2163962751008	26.7913397489498\\
40.4508497187474	29.3892626146237\\
38.5256621387895	31.8711994874345\\
36.4484313710706	34.2273552964344\\
34.2273552964344	36.4484313710706\\
31.8711994874345	38.5256621387895\\
29.3892626146237	40.4508497187474\\
26.7913397489498	42.2163962751008\\
24.0876837050858	43.8153340021932\\
21.2889645782536	45.241352623301\\
18.4062276342339	46.4888242944126\\
15.4508497187474	47.5528258147577\\
12.4344943582427	48.4291580564316\\
9.36906572928623	49.1143625364344\\
6.26666167821521	49.6057350657239\\
3.13952597646567	49.9013364214136\\
0	50\\
-3.13952597646567	49.9013364214136\\
-6.26666167821522	49.6057350657239\\
-9.36906572928624	49.1143625364344\\
-12.4344943582427	48.4291580564316\\
-15.4508497187474	47.5528258147577\\
-18.4062276342339	46.4888242944126\\
-21.2889645782536	45.241352623301\\
-24.0876837050858	43.8153340021932\\
-26.7913397489498	42.2163962751007\\
-29.3892626146237	40.4508497187474\\
-31.8711994874345	38.5256621387895\\
-34.2273552964344	36.4484313710706\\
-36.4484313710706	34.2273552964344\\
-38.5256621387895	31.8711994874345\\
-40.4508497187474	29.3892626146237\\
-42.2163962751008	26.7913397489498\\
-43.8153340021932	24.0876837050858\\
-45.241352623301	21.2889645782536\\
-46.4888242944126	18.4062276342339\\
-47.5528258147577	15.4508497187474\\
-48.4291580564316	12.4344943582427\\
-49.1143625364344	9.36906572928623\\
-49.6057350657239	6.2666616782152\\
-49.9013364214136	3.13952597646566\\
-50	0\\
-49.9013364214136	-3.13952597646565\\
-49.6057350657239	-6.26666167821519\\
-49.1143625364344	-9.36906572928622\\
-48.4291580564316	-12.4344943582427\\
-47.5528258147577	-15.4508497187473\\
-46.4888242944126	-18.4062276342339\\
-45.241352623301	-21.2889645782536\\
-43.8153340021932	-24.0876837050857\\
-42.2163962751008	-26.7913397489498\\
-40.4508497187474	-29.3892626146237\\
-38.5256621387895	-31.8711994874345\\
-36.4484313710706	-34.2273552964344\\
-34.2273552964344	-36.4484313710706\\
-31.8711994874345	-38.5256621387895\\
-29.3892626146237	-40.4508497187474\\
-26.7913397489499	-42.2163962751007\\
-24.0876837050858	-43.8153340021932\\
-21.2889645782536	-45.241352623301\\
-18.4062276342339	-46.4888242944126\\
-15.4508497187474	-47.5528258147577\\
-12.4344943582428	-48.4291580564315\\
-9.36906572928627	-49.1143625364344\\
-6.26666167821523	-49.6057350657239\\
-3.13952597646566	-49.9013364214136\\
0	-50\\
3.13952597646564	-49.9013364214136\\
6.26666167821521	-49.6057350657239\\
9.36906572928621	-49.1143625364344\\
12.4344943582427	-48.4291580564316\\
15.4508497187474	-47.5528258147577\\
18.4062276342339	-46.4888242944126\\
21.2889645782536	-45.241352623301\\
24.0876837050857	-43.8153340021932\\
26.7913397489498	-42.2163962751007\\
29.3892626146236	-40.4508497187474\\
31.8711994874345	-38.5256621387895\\
34.2273552964344	-36.4484313710706\\
36.4484313710706	-34.2273552964344\\
38.5256621387895	-31.8711994874345\\
40.4508497187474	-29.3892626146237\\
42.2163962751007	-26.7913397489499\\
43.8153340021932	-24.0876837050858\\
45.241352623301	-21.2889645782537\\
46.4888242944126	-18.4062276342339\\
47.5528258147577	-15.4508497187474\\
48.4291580564315	-12.4344943582428\\
49.1143625364344	-9.36906572928623\\
49.6057350657239	-6.26666167821523\\
49.9013364214136	-3.13952597646566\\
50	0\\
}--cycle;
\addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	0\\
9.98026728428272	0.627905195293134\\
9.92114701314478	1.25333233564304\\
9.82287250728689	1.87381314585725\\
9.68583161128631	2.48689887164855\\
9.51056516295153	3.09016994374947\\
9.29776485888251	3.68124552684678\\
9.04827052466019	4.25779291565073\\
8.76306680043864	4.81753674101715\\
8.44327925502015	5.35826794978997\\
8.09016994374947	5.87785252292473\\
7.70513242775789	6.3742398974869\\
7.28968627421412	6.84547105928689\\
6.84547105928689	7.28968627421412\\
6.3742398974869	7.70513242775789\\
5.87785252292473	8.09016994374947\\
5.35826794978997	8.44327925502015\\
4.81753674101715	8.76306680043864\\
4.25779291565073	9.0482705246602\\
3.68124552684678	9.29776485888251\\
3.09016994374947	9.51056516295153\\
2.48689887164855	9.68583161128631\\
1.87381314585725	9.82287250728689\\
1.25333233564304	9.92114701314478\\
0.627905195293133	9.98026728428272\\
0	10\\
-0.627905195293134	9.98026728428272\\
-1.25333233564304	9.92114701314478\\
-1.87381314585725	9.82287250728689\\
-2.48689887164855	9.68583161128631\\
-3.09016994374948	9.51056516295153\\
-3.68124552684678	9.29776485888251\\
-4.25779291565073	9.04827052466019\\
-4.81753674101715	8.76306680043863\\
-5.35826794978997	8.44327925502015\\
-5.87785252292473	8.09016994374947\\
-6.3742398974869	7.70513242775789\\
-6.84547105928689	7.28968627421411\\
-7.28968627421412	6.84547105928688\\
-7.70513242775789	6.37423989748689\\
-8.09016994374947	5.87785252292473\\
-8.44327925502015	5.35826794978997\\
-8.76306680043864	4.81753674101715\\
-9.0482705246602	4.25779291565073\\
-9.29776485888251	3.68124552684678\\
-9.51056516295154	3.09016994374947\\
-9.68583161128631	2.48689887164855\\
-9.82287250728689	1.87381314585725\\
-9.92114701314478	1.25333233564304\\
-9.98026728428272	0.627905195293131\\
-10	0\\
-9.98026728428272	-0.627905195293129\\
-9.92114701314478	-1.25333233564304\\
-9.82287250728689	-1.87381314585724\\
-9.68583161128631	-2.48689887164855\\
-9.51056516295154	-3.09016994374947\\
-9.29776485888252	-3.68124552684677\\
-9.0482705246602	-4.25779291565072\\
-8.76306680043864	-4.81753674101715\\
-8.44327925502015	-5.35826794978996\\
-8.09016994374947	-5.87785252292473\\
-7.7051324277579	-6.37423989748689\\
-7.28968627421412	-6.84547105928688\\
-6.84547105928689	-7.28968627421411\\
-6.37423989748689	-7.70513242775789\\
-5.87785252292473	-8.09016994374947\\
-5.35826794978997	-8.44327925502015\\
-4.81753674101716	-8.76306680043863\\
-4.25779291565073	-9.04827052466019\\
-3.68124552684678	-9.29776485888251\\
-3.09016994374948	-9.51056516295153\\
-2.48689887164855	-9.68583161128631\\
-1.87381314585725	-9.82287250728688\\
-1.25333233564305	-9.92114701314478\\
-0.627905195293132	-9.98026728428272\\
0	-10\\
0.627905195293128	-9.98026728428272\\
1.25333233564304	-9.92114701314478\\
1.87381314585724	-9.82287250728689\\
2.48689887164855	-9.68583161128631\\
3.09016994374947	-9.51056516295154\\
3.68124552684677	-9.29776485888252\\
4.25779291565073	-9.0482705246602\\
4.81753674101715	-8.76306680043864\\
5.35826794978997	-8.44327925502015\\
5.87785252292473	-8.09016994374948\\
6.37423989748689	-7.7051324277579\\
6.84547105928689	-7.28968627421412\\
7.28968627421411	-6.84547105928689\\
7.70513242775789	-6.3742398974869\\
8.09016994374947	-5.87785252292473\\
8.44327925502015	-5.35826794978997\\
8.76306680043864	-4.81753674101715\\
9.04827052466019	-4.25779291565073\\
9.29776485888251	-3.68124552684678\\
9.51056516295153	-3.09016994374948\\
9.68583161128631	-2.48689887164855\\
9.82287250728689	-1.87381314585725\\
9.92114701314478	-1.25333233564305\\
9.98026728428272	-0.627905195293133\\
10	0\\
};
\node[above right, align=left]
at (axis cs:1.461,10.398) {  -20};
\addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	0\\
19.9605345685654	1.25581039058627\\
19.8422940262896	2.50666467128609\\
19.6457450145738	3.74762629171449\\
19.3716632225726	4.9737977432971\\
19.0211303259031	6.18033988749895\\
18.595529717765	7.36249105369356\\
18.0965410493204	8.51558583130145\\
17.5261336008773	9.63507348203431\\
16.8865585100403	10.7165358995799\\
16.1803398874989	11.7557050458495\\
15.4102648555158	12.7484797949738\\
14.5793725484282	13.6909421185738\\
13.6909421185738	14.5793725484282\\
12.7484797949738	15.4102648555158\\
11.7557050458495	16.1803398874989\\
10.7165358995799	16.8865585100403\\
9.6350734820343	17.5261336008773\\
8.51558583130145	18.0965410493204\\
7.36249105369356	18.595529717765\\
6.18033988749895	19.0211303259031\\
4.97379774329709	19.3716632225726\\
3.74762629171449	19.6457450145738\\
2.50666467128609	19.8422940262896\\
1.25581039058627	19.9605345685654\\
0	20\\
-1.25581039058627	19.9605345685654\\
-2.50666467128609	19.8422940262896\\
-3.7476262917145	19.6457450145738\\
-4.9737977432971	19.3716632225726\\
-6.18033988749895	19.0211303259031\\
-7.36249105369356	18.595529717765\\
-8.51558583130145	18.0965410493204\\
-9.63507348203431	17.5261336008773\\
-10.7165358995799	16.8865585100403\\
-11.7557050458495	16.1803398874989\\
-12.7484797949738	15.4102648555158\\
-13.6909421185738	14.5793725484282\\
-14.5793725484282	13.6909421185738\\
-15.4102648555158	12.7484797949738\\
-16.1803398874989	11.7557050458495\\
-16.8865585100403	10.7165358995799\\
-17.5261336008773	9.6350734820343\\
-18.0965410493204	8.51558583130145\\
-18.595529717765	7.36249105369355\\
-19.0211303259031	6.18033988749894\\
-19.3716632225726	4.9737977432971\\
-19.6457450145738	3.74762629171449\\
-19.8422940262896	2.50666467128608\\
-19.9605345685654	1.25581039058626\\
-20	0\\
-19.9605345685654	-1.25581039058626\\
-19.8422940262896	-2.50666467128608\\
-19.6457450145738	-3.74762629171449\\
-19.3716632225726	-4.97379774329709\\
-19.0211303259031	-6.18033988749894\\
-18.595529717765	-7.36249105369355\\
-18.0965410493204	-8.51558583130145\\
-17.5261336008773	-9.6350734820343\\
-16.8865585100403	-10.7165358995799\\
-16.1803398874989	-11.7557050458495\\
-15.4102648555158	-12.7484797949738\\
-14.5793725484282	-13.6909421185738\\
-13.6909421185738	-14.5793725484282\\
-12.7484797949738	-15.4102648555158\\
-11.7557050458495	-16.1803398874989\\
-10.7165358995799	-16.8865585100403\\
-9.63507348203432	-17.5261336008773\\
-8.51558583130146	-18.0965410493204\\
-7.36249105369356	-18.595529717765\\
-6.18033988749895	-19.0211303259031\\
-4.97379774329711	-19.3716632225726\\
-3.74762629171451	-19.6457450145738\\
-2.50666467128609	-19.8422940262896\\
-1.25581039058626	-19.9605345685654\\
0	-20\\
1.25581039058626	-19.9605345685654\\
2.50666467128608	-19.8422940262896\\
3.74762629171449	-19.6457450145738\\
4.9737977432971	-19.3716632225726\\
6.18033988749894	-19.0211303259031\\
7.36249105369355	-18.595529717765\\
8.51558583130145	-18.0965410493204\\
9.6350734820343	-17.5261336008773\\
10.7165358995799	-16.8865585100403\\
11.7557050458495	-16.180339887499\\
12.7484797949738	-15.4102648555158\\
13.6909421185738	-14.5793725484282\\
14.5793725484282	-13.6909421185738\\
15.4102648555158	-12.7484797949738\\
16.1803398874989	-11.7557050458495\\
16.8865585100403	-10.7165358995799\\
17.5261336008773	-9.63507348203431\\
18.0965410493204	-8.51558583130146\\
18.595529717765	-7.36249105369356\\
19.0211303259031	-6.18033988749895\\
19.3716632225726	-4.97379774329711\\
19.6457450145738	-3.74762629171449\\
19.8422940262896	-2.50666467128609\\
19.9605345685654	-1.25581039058627\\
20	0\\
};
\node[above right, align=left]
at (axis cs:2.853,20.3) {  -10};
\addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
30	0\\
29.9408018528481	1.8837155858794\\
29.7634410394343	3.75999700692913\\
29.4686175218607	5.62143943757174\\
29.0574948338589	7.46069661494564\\
28.5316954888546	9.27050983124842\\
27.8932945766475	11.0437365805403\\
27.1448115739806	12.7733787469522\\
26.2892004013159	14.4526102230515\\
25.3298377650605	16.0748038493699\\
24.2705098312484	17.6335575687742\\
23.1153972832737	19.1227196924607\\
21.8690588226423	20.5364131778607\\
20.5364131778607	21.8690588226423\\
19.1227196924607	23.1153972832737\\
17.6335575687742	24.2705098312484\\
16.0748038493699	25.3298377650605\\
14.4526102230515	26.2892004013159\\
12.7733787469522	27.1448115739806\\
11.0437365805403	27.8932945766475\\
9.27050983124842	28.5316954888546\\
7.46069661494564	29.0574948338589\\
5.62143943757174	29.4686175218607\\
3.75999700692913	29.7634410394343\\
1.8837155858794	29.9408018528481\\
0	30\\
-1.8837155858794	29.9408018528481\\
-3.75999700692913	29.7634410394343\\
-5.62143943757174	29.4686175218607\\
-7.46069661494565	29.0574948338589\\
-9.27050983124843	28.5316954888546\\
-11.0437365805403	27.8932945766475\\
-12.7733787469522	27.1448115739806\\
-14.4526102230515	26.2892004013159\\
-16.0748038493699	25.3298377650605\\
-17.6335575687742	24.2705098312484\\
-19.1227196924607	23.1153972832737\\
-20.5364131778607	21.8690588226423\\
-21.8690588226424	20.5364131778607\\
-23.1153972832737	19.1227196924607\\
-24.2705098312484	17.6335575687742\\
-25.3298377650605	16.0748038493699\\
-26.2892004013159	14.4526102230515\\
-27.1448115739806	12.7733787469522\\
-27.8932945766475	11.0437365805403\\
-28.5316954888546	9.27050983124841\\
-29.0574948338589	7.46069661494565\\
-29.4686175218607	5.62143943757174\\
-29.7634410394343	3.75999700692912\\
-29.9408018528481	1.88371558587939\\
-30	0\\
-29.9408018528481	-1.88371558587939\\
-29.7634410394343	-3.75999700692912\\
-29.4686175218607	-5.62143943757173\\
-29.0574948338589	-7.46069661494564\\
-28.5316954888546	-9.27050983124841\\
-27.8932945766475	-11.0437365805403\\
-27.1448115739806	-12.7733787469522\\
-26.2892004013159	-14.4526102230514\\
-25.3298377650605	-16.0748038493699\\
-24.2705098312484	-17.6335575687742\\
-23.1153972832737	-19.1227196924607\\
-21.8690588226424	-20.5364131778607\\
-20.5364131778607	-21.8690588226423\\
-19.1227196924607	-23.1153972832737\\
-17.6335575687742	-24.2705098312484\\
-16.0748038493699	-25.3298377650604\\
-14.4526102230515	-26.2892004013159\\
-12.7733787469522	-27.1448115739806\\
-11.0437365805403	-27.8932945766475\\
-9.27050983124843	-28.5316954888546\\
-7.46069661494566	-29.0574948338589\\
-5.62143943757176	-29.4686175218607\\
-3.75999700692914	-29.7634410394343\\
-1.8837155858794	-29.9408018528481\\
0	-30\\
1.88371558587939	-29.9408018528481\\
3.75999700692913	-29.7634410394343\\
5.62143943757173	-29.4686175218607\\
7.46069661494565	-29.0574948338589\\
9.27050983124842	-28.5316954888546\\
11.0437365805403	-27.8932945766475\\
12.7733787469522	-27.1448115739806\\
14.4526102230514	-26.2892004013159\\
16.0748038493699	-25.3298377650605\\
17.6335575687742	-24.2705098312484\\
19.1227196924607	-23.1153972832737\\
20.5364131778607	-21.8690588226423\\
21.8690588226423	-20.5364131778607\\
23.1153972832737	-19.1227196924607\\
24.2705098312484	-17.6335575687742\\
25.3298377650604	-16.0748038493699\\
26.2892004013159	-14.4526102230515\\
27.1448115739806	-12.7733787469522\\
27.8932945766475	-11.0437365805403\\
28.5316954888546	-9.27050983124843\\
29.0574948338589	-7.46069661494566\\
29.4686175218607	-5.62143943757174\\
29.7634410394343	-3.75999700692914\\
29.9408018528481	-1.8837155858794\\
30	0\\
};
\node[above right, align=left]
at (axis cs:4.245,30.203) {  0};
\addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
40	0\\
39.9210691371309	2.51162078117253\\
39.6845880525791	5.01332934257217\\
39.2914900291475	7.49525258342898\\
38.7433264451452	9.94759548659419\\
38.0422606518061	12.3606797749979\\
37.1910594355301	14.7249821073871\\
36.1930820986408	17.0311716626029\\
35.0522672017545	19.2701469640686\\
33.7731170200806	21.4330717991599\\
32.3606797749979	23.5114100916989\\
30.8205297110316	25.4969595899476\\
29.1587450968565	27.3818842371475\\
27.3818842371475	29.1587450968565\\
25.4969595899476	30.8205297110316\\
23.5114100916989	32.3606797749979\\
21.4330717991599	33.7731170200806\\
19.2701469640686	35.0522672017545\\
17.0311716626029	36.1930820986408\\
14.7249821073871	37.1910594355301\\
12.3606797749979	38.0422606518061\\
9.94759548659419	38.7433264451452\\
7.49525258342898	39.2914900291475\\
5.01332934257217	39.6845880525791\\
2.51162078117253	39.9210691371309\\
0	40\\
-2.51162078117254	39.9210691371309\\
-5.01332934257217	39.6845880525791\\
-7.49525258342899	39.2914900291475\\
-9.94759548659419	38.7433264451452\\
-12.3606797749979	38.0422606518061\\
-14.7249821073871	37.1910594355301\\
-17.0311716626029	36.1930820986408\\
-19.2701469640686	35.0522672017545\\
-21.4330717991599	33.7731170200806\\
-23.5114100916989	32.3606797749979\\
-25.4969595899476	30.8205297110316\\
-27.3818842371475	29.1587450968565\\
-29.1587450968565	27.3818842371475\\
-30.8205297110316	25.4969595899476\\
-32.3606797749979	23.5114100916989\\
-33.7731170200806	21.4330717991599\\
-35.0522672017545	19.2701469640686\\
-36.1930820986408	17.0311716626029\\
-37.1910594355301	14.7249821073871\\
-38.0422606518061	12.3606797749979\\
-38.7433264451452	9.94759548659419\\
-39.2914900291475	7.49525258342898\\
-39.6845880525791	5.01332934257216\\
-39.9210691371309	2.51162078117253\\
-40	0\\
-39.9210691371309	-2.51162078117252\\
-39.6845880525791	-5.01332934257215\\
-39.2914900291475	-7.49525258342897\\
-38.7433264451453	-9.94759548659418\\
-38.0422606518062	-12.3606797749979\\
-37.1910594355301	-14.7249821073871\\
-36.1930820986408	-17.0311716626029\\
-35.0522672017545	-19.2701469640686\\
-33.7731170200806	-21.4330717991599\\
-32.3606797749979	-23.5114100916989\\
-30.8205297110316	-25.4969595899476\\
-29.1587450968565	-27.3818842371475\\
-27.3818842371476	-29.1587450968565\\
-25.4969595899476	-30.8205297110316\\
-23.5114100916989	-32.3606797749979\\
-21.4330717991599	-33.7731170200806\\
-19.2701469640686	-35.0522672017545\\
-17.0311716626029	-36.1930820986408\\
-14.7249821073871	-37.1910594355301\\
-12.3606797749979	-38.0422606518061\\
-9.94759548659421	-38.7433264451452\\
-7.49525258342902	-39.2914900291475\\
-5.01332934257218	-39.6845880525791\\
-2.51162078117253	-39.9210691371309\\
0	-40\\
2.51162078117251	-39.9210691371309\\
5.01332934257217	-39.6845880525791\\
7.49525258342897	-39.2914900291475\\
9.9475954865942	-38.7433264451452\\
12.3606797749979	-38.0422606518061\\
14.7249821073871	-37.1910594355301\\
17.0311716626029	-36.1930820986408\\
19.2701469640686	-35.0522672017546\\
21.4330717991599	-33.7731170200806\\
23.5114100916989	-32.3606797749979\\
25.4969595899476	-30.8205297110316\\
27.3818842371475	-29.1587450968565\\
29.1587450968564	-27.3818842371476\\
30.8205297110316	-25.4969595899476\\
32.3606797749979	-23.5114100916989\\
33.7731170200806	-21.4330717991599\\
35.0522672017545	-19.2701469640686\\
36.1930820986408	-17.0311716626029\\
37.1910594355301	-14.7249821073871\\
38.0422606518061	-12.3606797749979\\
38.7433264451452	-9.94759548659421\\
39.2914900291475	-7.49525258342899\\
39.6845880525791	-5.01332934257219\\
39.9210691371309	-2.51162078117253\\
40	0\\
};
\node[above right, align=left]
at (axis cs:5.637,40.106) {  10};
\addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
50	0\\
49.9013364214136	3.13952597646567\\
49.6057350657239	6.26666167821521\\
49.1143625364344	9.36906572928623\\
48.4291580564316	12.4344943582427\\
47.5528258147577	15.4508497187474\\
46.4888242944126	18.4062276342339\\
45.241352623301	21.2889645782536\\
43.8153340021932	24.0876837050858\\
42.2163962751008	26.7913397489498\\
40.4508497187474	29.3892626146237\\
38.5256621387895	31.8711994874345\\
36.4484313710706	34.2273552964344\\
34.2273552964344	36.4484313710706\\
31.8711994874345	38.5256621387895\\
29.3892626146237	40.4508497187474\\
26.7913397489498	42.2163962751008\\
24.0876837050858	43.8153340021932\\
21.2889645782536	45.241352623301\\
18.4062276342339	46.4888242944126\\
15.4508497187474	47.5528258147577\\
12.4344943582427	48.4291580564316\\
9.36906572928623	49.1143625364344\\
6.26666167821521	49.6057350657239\\
3.13952597646567	49.9013364214136\\
0	50\\
-3.13952597646567	49.9013364214136\\
-6.26666167821522	49.6057350657239\\
-9.36906572928624	49.1143625364344\\
-12.4344943582427	48.4291580564316\\
-15.4508497187474	47.5528258147577\\
-18.4062276342339	46.4888242944126\\
-21.2889645782536	45.241352623301\\
-24.0876837050858	43.8153340021932\\
-26.7913397489498	42.2163962751007\\
-29.3892626146237	40.4508497187474\\
-31.8711994874345	38.5256621387895\\
-34.2273552964344	36.4484313710706\\
-36.4484313710706	34.2273552964344\\
-38.5256621387895	31.8711994874345\\
-40.4508497187474	29.3892626146237\\
-42.2163962751008	26.7913397489498\\
-43.8153340021932	24.0876837050858\\
-45.241352623301	21.2889645782536\\
-46.4888242944126	18.4062276342339\\
-47.5528258147577	15.4508497187474\\
-48.4291580564316	12.4344943582427\\
-49.1143625364344	9.36906572928623\\
-49.6057350657239	6.2666616782152\\
-49.9013364214136	3.13952597646566\\
-50	0\\
-49.9013364214136	-3.13952597646565\\
-49.6057350657239	-6.26666167821519\\
-49.1143625364344	-9.36906572928622\\
-48.4291580564316	-12.4344943582427\\
-47.5528258147577	-15.4508497187473\\
-46.4888242944126	-18.4062276342339\\
-45.241352623301	-21.2889645782536\\
-43.8153340021932	-24.0876837050857\\
-42.2163962751008	-26.7913397489498\\
-40.4508497187474	-29.3892626146237\\
-38.5256621387895	-31.8711994874345\\
-36.4484313710706	-34.2273552964344\\
-34.2273552964344	-36.4484313710706\\
-31.8711994874345	-38.5256621387895\\
-29.3892626146237	-40.4508497187474\\
-26.7913397489499	-42.2163962751007\\
-24.0876837050858	-43.8153340021932\\
-21.2889645782536	-45.241352623301\\
-18.4062276342339	-46.4888242944126\\
-15.4508497187474	-47.5528258147577\\
-12.4344943582428	-48.4291580564315\\
-9.36906572928627	-49.1143625364344\\
-6.26666167821523	-49.6057350657239\\
-3.13952597646566	-49.9013364214136\\
0	-50\\
3.13952597646564	-49.9013364214136\\
6.26666167821521	-49.6057350657239\\
9.36906572928621	-49.1143625364344\\
12.4344943582427	-48.4291580564316\\
15.4508497187474	-47.5528258147577\\
18.4062276342339	-46.4888242944126\\
21.2889645782536	-45.241352623301\\
24.0876837050857	-43.8153340021932\\
26.7913397489498	-42.2163962751007\\
29.3892626146236	-40.4508497187474\\
31.8711994874345	-38.5256621387895\\
34.2273552964344	-36.4484313710706\\
36.4484313710706	-34.2273552964344\\
38.5256621387895	-31.8711994874345\\
40.4508497187474	-29.3892626146237\\
42.2163962751007	-26.7913397489499\\
43.8153340021932	-24.0876837050858\\
45.241352623301	-21.2889645782537\\
46.4888242944126	-18.4062276342339\\
47.5528258147577	-15.4508497187474\\
48.4291580564315	-12.4344943582428\\
49.1143625364344	-9.36906572928623\\
49.6057350657239	-6.26666167821523\\
49.9013364214136	-3.13952597646566\\
50	0\\
};
\node[above right, align=left]
at (axis cs:7.028,50.009) {  20};
\addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-43.3012701892219	-25\\
43.3012701892219	25\\
};
\addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-25	-43.3012701892219\\
25	43.3012701892219\\
};
\addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.06161699786838e-15	-50\\
3.06161699786838e-15	50\\
};
\addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
25	-43.3012701892219\\
-25	43.3012701892219\\
};
\addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
43.3012701892219	-25\\
-43.3012701892219	25\\
};
\addplot [color=white!83!darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
50	-6.12323399573677e-15\\
-50	6.12323399573677e-15\\
};
\node[align=center]
at (axis cs:47.631,27.5) {30};
\node[align=center]
at (axis cs:-47.631,-27.5) {210};
\node[align=center]
at (axis cs:27.5,47.631) {60};
\node[align=center]
at (axis cs:-27.5,-47.631) {240};
\node[align=center]
at (axis cs:0,55) {90};
\node[align=center]
at (axis cs:-0,-55) {270};
\node[align=center]
at (axis cs:-27.5,47.631) {120};
\node[align=center]
at (axis cs:27.5,-47.631) {300};
\node[align=center]
at (axis cs:-47.631,27.5) {150};
\node[align=center]
at (axis cs:47.631,-27.5) {330};
\node[align=center]
at (axis cs:-55,0) {180};
\node[align=center]
at (axis cs:55,-0) {0};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
49.69	0\\
49.6124426336601	0.865988407418008\\
49.3898946712837	1.7247331270376\\
49.0127375657545	2.56864873240368\\
48.4716372021249	3.38946705922705\\
47.7675357734992	4.17911786475021\\
46.8817621476604	4.92747175843718\\
45.7861539752142	5.62183281127945\\
44.4729389671839	6.25026396411654\\
42.8854277486409	6.79238447204682\\
40.9581544477777	7.22202770916763\\
38.5661687832918	7.49650381035369\\
35.4881731022232	7.54324405455913\\
31.164252152091	7.19483452213418\\
23.5743049656016	5.87773437548953\\
13.1172727210055	3.51476263249223\\
26.0521144833203	7.47032361735231\\
30.1331628603952	9.21263241581344\\
32.2198926590472	10.4688777354345\\
33.3474946428123	11.4824632395495\\
33.8740395940904	12.3291421266037\\
33.9617887551152	13.0367092685589\\
33.6929340911025	13.6128289981408\\
33.1105595786843	14.0545986917592\\
32.2244024728851	14.3472283478558\\
31.0238218580516	14.4666457176459\\
29.4669628079182	14.3719980474799\\
27.4623357865766	13.9927589858224\\
24.8108273593358	13.1921509142835\\
21.0249831399239	11.6543384611017\\
14.358701194746	8.29\\
9.26597852058983	5.56756158977768\\
17.733533738727	11.0811417343805\\
21.2032692987962	13.7695640832499\\
23.075431794497	15.5645752752048\\
24.1478650287996	16.9085171248361\\
24.7217795107108	17.9614241825029\\
24.9437828853071	18.7964886181079\\
24.8948357279436	19.4499773284882\\
24.6238697887641	19.9400165904141\\
24.1618077804157	20.2741639971231\\
23.5265617442845	20.4513281107211\\
22.7285642858483	20.4648912040612\\
21.7685966579543	20.2995447875883\\
20.6392975513166	19.9311379652096\\
19.32027858236	19.32027858236\\
17.7728344081934	18.4043087916644\\
15.9226157123792	17.0749148717028\\
13.6315287127427	15.1393463846255\\
10.6609592210957	12.26403067862\\
7.37277388310461	8.78652976257468\\
8.21263110320038	10.1417547970135\\
10.6755699821469	13.6641064675406\\
12.2589720216072	16.2682053396634\\
13.2069468337596	18.1778028466107\\
13.7549365201344	19.6440851740943\\
14.0329459125984	20.8046978832688\\
14.1170437875895	21.7383411211454\\
14.0555785645215	22.493627702453\\
13.8813061949758	23.1023730885233\\
13.618	23.587067897473\\
13.2823291658889	23.961956116498\\
12.8893417562866	24.2413261619418\\
12.4497814743576	24.4340719128176\\
11.9727927611033	24.5478629925229\\
11.4660560592869	24.5890365700913\\
10.9363348590221	24.5634102650943\\
10.3899314376583	24.4771445581538\\
9.83192465079403	24.3348674469599\\
9.26703680729192	24.1414562487911\\
8.69962436563171	23.9020215023104\\
8.13366920280315	23.6218905741977\\
7.57307948114684	23.3075420448453\\
7.0210141172118	22.9647024096963\\
6.48050987261347	22.6002237332058\\
5.95387331353839	22.2201577079537\\
5.44372649478373	21.8335944326625\\
4.95117270610847	21.445885125923\\
4.47779408514208	21.066364877004\\
4.02416171249133	20.7025172989112\\
3.58982877690845	20.3589306780214\\
3.17421173013133	20.0411841190159\\
2.77650336415331	19.7558479713943\\
2.39473259791115	19.503531879752\\
2.02576161812712	19.2738343322371\\
1.66990403104513	19.0870904154378\\
1.32328030692606	18.9237900334289\\
0.984962696492205	18.7942078440811\\
0.652271593369745	18.6786145569869\\
0.324440235669098	18.5871686529573\\
1.13341061261088e-15	18.51\\
-0.321822374703507	18.4371914986839\\
-0.641801744358989	18.3787973088812\\
-0.960364797058015	18.3248519627464\\
-1.27724103425493	18.2653977602574\\
-1.59320697742719	18.2104390811171\\
-1.90868973926735	18.1599698094247\\
-2.22167813027584	18.0941163444213\\
-2.53295043747319	18.0228788510966\\
-2.842414229781	17.9462971486137\\
-3.14824146110145	17.8545645621113\\
-3.4517347263617	17.7576357485682\\
-3.75072690235237	17.6457827172379\\
-4.04237044655925	17.5094300641907\\
-4.32798271227806	17.3585905430776\\
-4.60439081237385	17.1838204496825\\
-4.87051207728637	16.9854941672301\\
-5.12527598378957	16.764022372032\\
-5.36453502234909	16.5103411228839\\
-5.58349384894023	16.2156435715283\\
-5.78698082507031	15.8995991436976\\
-5.96682635992925	15.5441141011784\\
-6.12481780235016	15.159456022167\\
-6.25169805582838	14.728077655239\\
-6.353226364844	14.2695800483774\\
-6.42379757845863	13.7758783629571\\
-6.47035812660678	13.2662001233757\\
-6.49660405127291	12.7503033611355\\
-6.5115705758403	12.2464831129533\\
-6.5255374885157	11.7723812580963\\
-6.57	11.3795738057275\\
-6.6645926893361	11.0917448710853\\
-6.82536012332368	10.9228594784948\\
-7.0639682841449	10.8775572662521\\
-7.37575439677915	10.935005582001\\
-7.74901765510263	11.0667441183443\\
-8.15845930181952	11.2291558819243\\
-8.58188223014821	11.3885423732744\\
-8.98865753975461	11.5049570026581\\
-9.36428741882158	11.5639319064797\\
-9.69966503016988	11.5596106466654\\
-9.96553665036581	11.4640385235839\\
-10.1507112984639	11.2735070024921\\
-10.2436153681387	10.9849325983199\\
-10.2392643805656	10.6030686569917\\
-10.1045559031558	10.1045559031558\\
-9.82618167262598	9.4890333404699\\
-9.39058152879015	8.75685894320248\\
-8.77654038888802	7.90243246109812\\
-7.9772802629547	6.93454393642966\\
-7.0476088766946	5.91364600911616\\
-6.16276747435378	4.99051070102521\\
-5.6736774259684	4.43276262234474\\
-5.92587548455092	4.4654674717882\\
-6.80383292269331	4.9432739717797\\
-7.90481722738877	5.5350126107876\\
-8.96189615932	6.04487528651877\\
-9.85437917335873	6.39950866142657\\
-10.5412378352244	6.58689645441874\\
-11.0060281410151	6.6130888818451\\
-11.241009741122	6.49\\
-11.2301170396698	6.22495552396297\\
-10.9485501514507	5.82144737854505\\
-10.3802260067945	5.28898932196572\\
-9.48227718845621	4.62481559862477\\
-8.21114855055205	3.82892145137074\\
-6.59579820417958	2.93663856300728\\
-4.9431110630396	2.0982261599874\\
-4.22795837682455	1.70820606597656\\
-5.20004297558941	1.99610947896732\\
-6.99131309864716	2.54462986634298\\
-8.7176812670257	3.00173838409499\\
-10.1097307682175	3.28485065020569\\
-11.1696395496483	3.41490151116157\\
-11.9388702635539	3.42341595924714\\
-12.4990801921805	3.34911844362662\\
-12.934042031259	3.22481886834357\\
-13.3488698875577	3.08182944451095\\
-13.8799144544127	2.950266892704\\
-14.5967962178668	2.83732976124922\\
-15.5304182650025	2.73843176180749\\
-16.6129178888102	2.63122770197669\\
-17.7555064725364	2.49537370021398\\
-18.8583768811851	2.3155175246978\\
-19.8804926884118	2.0895239807204\\
-20.7577089241377	1.81606421163296\\
-21.4915198987977	1.50283347034344\\
-22.0647195704023	1.15636295318784\\
-22.4762996996595	0.784889680839241\\
-22.7225387201241	0.396623388693703\\
-22.805	2.79280702545554e-15\\
-22.7225387201241	-0.396623388693698\\
-22.4762996996595	-0.784889680839245\\
-22.0647195704023	-1.15636295318784\\
-21.4905223347474	-1.50276371386968\\
-20.7577089241377	-1.81606421163295\\
-19.8705474694581	-2.08847869608771\\
-18.8583768811851	-2.31551752469781\\
-17.7555064725364	-2.49537370021397\\
-16.6129178888102	-2.63122770197668\\
-15.5304182650025	-2.73843176180749\\
-14.5967962178668	-2.83732976124922\\
-13.8701329784054	-2.94818777579582\\
-13.3488698875577	-3.08182944451095\\
-12.934042031259	-3.22481886834357\\
-12.4990801921805	-3.34911844362661\\
-11.9388702635539	-3.42341595924713\\
-11.1696395496483	-3.41490151116156\\
-10.1097307682175	-3.28485065020569\\
-8.7176812670257	-3.00173838409498\\
-6.99131309864716	-2.54462986634298\\
-5.20004297558941	-1.99610947896732\\
-4.22795837682455	-1.70820606597656\\
-4.94311106303961	-2.0982261599874\\
-6.59579820417958	-2.93663856300727\\
-8.21114855055205	-3.82892145137073\\
-9.48227718845621	-4.62481559862476\\
-10.3891360720364	-5.29352922696311\\
-10.9485501514507	-5.82144737854505\\
-11.2301170396698	-6.22495552396297\\
-11.241009741122	-6.49\\
-11.0060281410151	-6.6130888818451\\
-10.5412378352244	-6.58689645441873\\
-9.85437917335873	-6.39950866142657\\
-8.96189615932	-6.04487528651877\\
-7.90481722738877	-5.53501261078759\\
-6.80383292269331	-4.9432739717797\\
-5.92587548455092	-4.4654674717882\\
-5.68155753350447	-4.43891923709799\\
-6.16276747435378	-4.99051070102521\\
-7.0476088766946	-5.91364600911616\\
-7.9772802629547	-6.93454393642966\\
-8.77654038888802	-7.90243246109812\\
-9.39058152879015	-8.75685894320248\\
-9.82618167262597	-9.4890333404699\\
-10.1045559031558	-10.1045559031558\\
-10.2392643805656	-10.6030686569917\\
-10.2436153681387	-10.9849325983199\\
-10.1507112984639	-11.2735070024921\\
-9.96553665036581	-11.4640385235839\\
-9.69966503016988	-11.5596106466654\\
-9.36428741882158	-11.5639319064797\\
-8.98865753975461	-11.5049570026581\\
-8.58188223014821	-11.3885423732744\\
-8.15845930181953	-11.2291558819243\\
-7.74901765510264	-11.0667441183443\\
-7.37575439677916	-10.935005582001\\
-7.0639682841449	-10.8775572662521\\
-6.82536012332368	-10.9228594784948\\
-6.66459268933611	-11.0917448710853\\
-6.57000000000001	-11.3795738057275\\
-6.52553748851569	-11.7723812580963\\
-6.50687586021245	-12.2376536370247\\
-6.49660405127292	-12.7503033611355\\
-6.47035812660679	-13.2662001233757\\
-6.42379757845864	-13.7758783629571\\
-6.353226364844	-14.2695800483774\\
-6.25169805582838	-14.728077655239\\
-6.12107173641601	-15.1501841836213\\
-5.96682635992926	-15.5441141011784\\
-5.78698082507033	-15.8995991436976\\
-5.58349384894024	-16.2156435715283\\
-5.36144485240534	-16.5008305577209\\
-5.12235226674235	-16.7544593244724\\
-4.87051207728637	-16.9854941672301\\
-4.60439081237384	-17.1838204496825\\
-4.32798271227806	-17.3585905430776\\
-4.04237044655926	-17.5094300641907\\
-3.75072690235239	-17.6457827172379\\
-3.45173472636171	-17.7576357485682\\
-3.14824146110145	-17.8545645621113\\
-2.842414229781	-17.9462971486137\\
-2.53295043747318	-18.0228788510966\\
-2.22167813027583	-18.0941163444213\\
-1.90868973926735	-18.1599698094247\\
-1.59320697742719	-18.2104390811171\\
-1.27724103425494	-18.2653977602574\\
-0.960364797058028	-18.3248519627464\\
-0.641801744359005	-18.3787973088812\\
-0.321822374703508	-18.4371914986839\\
-3.40023183783263e-15	-18.51\\
0.324440235669093	-18.5871686529573\\
0.652271593369749	-18.6786145569869\\
0.984962696492205	-18.7942078440811\\
1.32328030692606	-18.9237900334289\\
1.66990403104513	-19.0870904154378\\
2.02576161812711	-19.2738343322371\\
2.39473259791115	-19.503531879752\\
2.77650336415331	-19.7558479713943\\
3.17436816459636	-20.0421718073565\\
3.58982877690844	-20.3589306780214\\
4.02416171249132	-20.7025172989112\\
4.47800199683288	-21.0673430246047\\
4.95139765716281	-21.4468594959878\\
5.44372649478372	-21.8335944326625\\
5.9538733135384	-22.2201577079537\\
6.48050987261347	-22.6002237332058\\
7.0210141172118	-22.9647024096963\\
7.57307948114683	-23.3075420448453\\
8.13366920280314	-23.6218905741977\\
8.6996243656317	-23.9020215023104\\
9.2670368072919	-24.1414562487912\\
9.83192465079403	-24.3348674469599\\
10.3899314376583	-24.4771445581538\\
10.9367415956652	-24.5643238105519\\
11.4660560592869	-24.5890365700913\\
11.9727927611033	-24.5478629925229\\
12.4497814743576	-24.4340719128176\\
12.8898112278494	-24.2422091095347\\
13.2823291658889	-23.961956116498\\
13.618	-23.587067897473\\
13.8813061949758	-23.1023730885233\\
14.0561084837858	-22.4944757505492\\
14.1175884266245	-21.7391797917133\\
14.0335051055018	-20.8055269208413\\
13.7555100965708	-19.6449043261386\\
13.2069468337596	-18.1778028466107\\
12.2589720216072	-16.2682053396634\\
10.6755699821469	-13.6641064675406\\
8.21263110320038	-10.1417547970135\\
7.3727738831046	-8.78652976257468\\
10.6609592210957	-12.26403067862\\
13.6315287127427	-15.1393463846255\\
15.9232977107392	-17.0756462254044\\
17.7728344081934	-18.4043087916644\\
19.3209856891412	-19.3209856891412\\
20.6400168911169	-19.93183262358\\
21.7691086055454	-20.3000221864403\\
22.7290844872261	-20.4653595954857\\
23.5273164538647	-20.4519841697501\\
24.1625738248588	-20.2748067847328\\
24.625424080687	-19.9412752311962\\
24.8964117494508	-19.4512086514389\\
24.9453801563272	-18.7976922481542\\
24.7230739379018	-17.9623646389066\\
24.1495852480926	-16.9097216353525\\
23.0770898696421	-15.5656936610117\\
21.206623981068	-13.77174263939\\
17.7394700754001	-11.0848511692302\\
9.28312186660387	-5.57786235127589\\
14.3500409407081	-8.28500000000001\\
21.0197354216811	-11.6514296033802\\
24.8081785165573	-13.1907424995952\\
27.4601973709186	-13.991669408623\\
29.4660640138719	-14.3715596763331\\
31.0229155502645	-14.4662230993842\\
32.2234889274275	-14.3468216112127\\
33.1096390738308	-14.0542079606307\\
33.6920069072479	-13.6124543915474\\
33.9608551746887	-13.0363509006094\\
33.8730999014696	-12.3288001064604\\
33.3465491242367	-11.482137671395\\
32.2189416025309	-10.4685687184401\\
30.1322065556393	-9.2123400441087\\
26.0511532216244	-7.47004797999651\\
13.1172727210055	-3.51476263249223\\
23.5752752613279	-5.87797629738513\\
31.1652265221557	-7.19505947318853\\
35.4881731022232	-7.54324405455915\\
38.5661687832918	-7.49650381035369\\
40.9581544477777	-7.22202770916767\\
42.8854277486409	-6.79238447204684\\
44.4729389671839	-6.25026396411656\\
45.7861539752142	-5.62183281127948\\
46.8817621476604	-4.92747175843718\\
47.7675357734992	-4.17911786475022\\
48.4716372021249	-3.38946705922702\\
49.0127375657545	-2.56864873240371\\
49.3898946712837	-1.72473312703759\\
49.6124426336601	-0.865988407418054\\
};
\end{axis}


\end{tikzpicture}%

==> figures/heatmap_RX.tex <==

\begin{tikzpicture}

	
\definecolor{c1}{RGB}{147,202,75} \path[fill=c1] (1, 0) -- (2, 0) -- (1.9944, 0.14946 ) -- (0.9972, 0.07473 ) -- cycle;
     \definecolor{c1}{RGB}{64,202,141} \path[fill=c1] (2, 0) -- (3, 0) -- (2.9916, 0.22419 ) -- (1.9944, 0.14946 ) -- cycle;
     \definecolor{c1}{RGB}{1,186,196} \path[fill=c1] (3, 0) -- (4, 0) -- (3.9888, 0.29892 ) -- (2.9916, 0.22419 ) -- cycle;
     \definecolor{c1}{RGB}{114,205,100} \path[fill=c1] (4, 0) -- (5, 0) -- (4.986, 0.37365 ) -- (3.9888, 0.29892 ) -- cycle;
     \definecolor{c1}{RGB}{90,204,119} \path[fill=c1] (5, 0) -- (6, 0) -- (5.9832, 0.44838 ) -- (4.986, 0.37365 ) -- cycle;
     \definecolor{c1}{RGB}{125,204,91} \path[fill=c1] (6, 0) -- (7, 0) -- (6.9804, 0.52311 ) -- (5.9832, 0.44838 ) -- cycle;
     \definecolor{c1}{RGB}{44,196,166} \path[fill=c1] (7, 0) -- (8, 0) -- (7.9776, 0.59784 ) -- (6.9804, 0.52311 ) -- cycle;
     \definecolor{c1}{RGB}{70,58,220} \path[fill=c1] (0.9972, 0.07473) -- (1.9944, 0.14946) -- (1.9777, 0.29808 ) -- (0.98883, 0.14904 ) -- cycle;
     \definecolor{c1}{RGB}{71,69,233} \path[fill=c1] (1.9944, 0.14946) -- (2.9916, 0.22419) -- (2.9665, 0.44713 ) -- (1.9777, 0.29808 ) -- cycle;
     \definecolor{c1}{RGB}{71,86,247} \path[fill=c1] (2.9916, 0.22419) -- (3.9888, 0.29892) -- (3.9553, 0.59617 ) -- (2.9665, 0.44713 ) -- cycle;
     \definecolor{c1}{RGB}{68,52,208} \path[fill=c1] (3.9888, 0.29892) -- (4.986, 0.37365) -- (4.9442, 0.74521 ) -- (3.9553, 0.59617 ) -- cycle;
     \definecolor{c1}{RGB}{65,44,186} \path[fill=c1] (4.986, 0.37365) -- (5.9832, 0.44838) -- (5.933, 0.89425 ) -- (4.9442, 0.74521 ) -- cycle;
     \definecolor{c1}{RGB}{62,39,172} \path[fill=c1] (5.9832, 0.44838) -- (6.9804, 0.52311) -- (6.9218, 1.0433 ) -- (5.933, 0.89425 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.9804, 0.52311) -- (7.9776, 0.59784) -- (7.9106, 1.1923 ) -- (6.9218, 1.0433 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (0.98883, 0.14904) -- (1.9777, 0.29808) -- (1.9499, 0.44504 ) -- (0.97493, 0.22252 ) -- cycle;
     \definecolor{c1}{RGB}{62,39,172} \path[fill=c1] (1.9777, 0.29808) -- (2.9665, 0.44713) -- (2.9248, 0.66756 ) -- (1.9499, 0.44504 ) -- cycle;
     \definecolor{c1}{RGB}{68,51,205} \path[fill=c1] (2.9665, 0.44713) -- (3.9553, 0.59617) -- (3.8997, 0.89008 ) -- (2.9248, 0.66756 ) -- cycle;
     \definecolor{c1}{RGB}{64,43,183} \path[fill=c1] (3.9553, 0.59617) -- (4.9442, 0.74521) -- (4.8746, 1.1126 ) -- (3.8997, 0.89008 ) -- cycle;
     \definecolor{c1}{RGB}{72,75,238} \path[fill=c1] (4.9442, 0.74521) -- (5.933, 0.89425) -- (5.8496, 1.3351 ) -- (4.8746, 1.1126 ) -- cycle;
     \definecolor{c1}{RGB}{69,53,210} \path[fill=c1] (5.933, 0.89425) -- (6.9218, 1.0433) -- (6.8245, 1.5576 ) -- (5.8496, 1.3351 ) -- cycle;
     \definecolor{c1}{RGB}{42,147,238} \path[fill=c1] (6.9218, 1.0433) -- (7.9106, 1.1923) -- (7.7994, 1.7802 ) -- (6.8245, 1.5576 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (0.97493, 0.22252) -- (1.9499, 0.44504) -- (1.9111, 0.58951 ) -- (0.95557, 0.29476 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (1.9499, 0.44504) -- (2.9248, 0.66756) -- (2.8667, 0.88427 ) -- (1.9111, 0.58951 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.9248, 0.66756) -- (3.8997, 0.89008) -- (3.8223, 1.179 ) -- (2.8667, 0.88427 ) -- cycle;
     \definecolor{c1}{RGB}{63,40,175} \path[fill=c1] (3.8997, 0.89008) -- (4.8746, 1.1126) -- (4.7779, 1.4738 ) -- (3.8223, 1.179 ) -- cycle;
     \definecolor{c1}{RGB}{44,143,241} \path[fill=c1] (4.8746, 1.1126) -- (5.8496, 1.3351) -- (5.7334, 1.7685 ) -- (4.7779, 1.4738 ) -- cycle;
     \definecolor{c1}{RGB}{0,184,201} \path[fill=c1] (5.8496, 1.3351) -- (6.8245, 1.5576) -- (6.689, 2.0633 ) -- (5.7334, 1.7685 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.8245, 1.5576) -- (7.7994, 1.7802) -- (7.6446, 2.358 ) -- (6.689, 2.0633 ) -- cycle;
     \definecolor{c1}{RGB}{63,41,178} \path[fill=c1] (0.95557, 0.29476) -- (1.9111, 0.58951) -- (1.8617, 0.73068 ) -- (0.93087, 0.36534 ) -- cycle;
     \definecolor{c1}{RGB}{72,83,245} \path[fill=c1] (1.9111, 0.58951) -- (2.8667, 0.88427) -- (2.7926, 1.096 ) -- (1.8617, 0.73068 ) -- cycle;
     \definecolor{c1}{RGB}{71,65,229} \path[fill=c1] (2.8667, 0.88427) -- (3.8223, 1.179) -- (3.7235, 1.4614 ) -- (2.7926, 1.096 ) -- cycle;
     \definecolor{c1}{RGB}{64,43,183} \path[fill=c1] (3.8223, 1.179) -- (4.7779, 1.4738) -- (4.6544, 1.8267 ) -- (3.7235, 1.4614 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (4.7779, 1.4738) -- (5.7334, 1.7685) -- (5.5852, 2.192 ) -- (4.6544, 1.8267 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (5.7334, 1.7685) -- (6.689, 2.0633) -- (6.5161, 2.5574 ) -- (5.5852, 2.192 ) -- cycle;
     \definecolor{c1}{RGB}{37,156,231} \path[fill=c1] (6.689, 2.0633) -- (7.6446, 2.358) -- (7.447, 2.9227 ) -- (6.5161, 2.5574 ) -- cycle;
     \definecolor{c1}{RGB}{32,165,227} \path[fill=c1] (0.93087, 0.36534) -- (1.8617, 0.73068) -- (1.8019, 0.86777 ) -- (0.90097, 0.43388 ) -- cycle;
     \definecolor{c1}{RGB}{132,204,86} \path[fill=c1] (1.8617, 0.73068) -- (2.7926, 1.096) -- (2.7029, 1.3017 ) -- (1.8019, 0.86777 ) -- cycle;
     \definecolor{c1}{RGB}{157,201,67} \path[fill=c1] (2.7926, 1.096) -- (3.7235, 1.4614) -- (3.6039, 1.7355 ) -- (2.7029, 1.3017 ) -- cycle;
     \definecolor{c1}{RGB}{103,205,108} \path[fill=c1] (3.7235, 1.4614) -- (4.6544, 1.8267) -- (4.5048, 2.1694 ) -- (3.6039, 1.7355 ) -- cycle;
     \definecolor{c1}{RGB}{26,192,181} \path[fill=c1] (4.6544, 1.8267) -- (5.5852, 2.192) -- (5.4058, 2.6033 ) -- (4.5048, 2.1694 ) -- cycle;
     \definecolor{c1}{RGB}{46,132,248} \path[fill=c1] (5.5852, 2.192) -- (6.5161, 2.5574) -- (6.3068, 3.0372 ) -- (5.4058, 2.6033 ) -- cycle;
     \definecolor{c1}{RGB}{27,171,222} \path[fill=c1] (6.5161, 2.5574) -- (7.447, 2.9227) -- (7.2078, 3.4711 ) -- (6.3068, 3.0372 ) -- cycle;
     \definecolor{c1}{RGB}{48,127,251} \path[fill=c1] (0.90097, 0.43388) -- (1.8019, 0.86777) -- (1.7321, 1 ) -- (0.86603, 0.5 ) -- cycle;
     \definecolor{c1}{RGB}{64,43,183} \path[fill=c1] (1.8019, 0.86777) -- (2.7029, 1.3017) -- (2.5981, 1.5 ) -- (1.7321, 1 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.7029, 1.3017) -- (3.6039, 1.7355) -- (3.4641, 2 ) -- (2.5981, 1.5 ) -- cycle;
     \definecolor{c1}{RGB}{71,86,247} \path[fill=c1] (3.6039, 1.7355) -- (4.5048, 2.1694) -- (4.3301, 2.5 ) -- (3.4641, 2 ) -- cycle;
     \definecolor{c1}{RGB}{63,40,175} \path[fill=c1] (4.5048, 2.1694) -- (5.4058, 2.6033) -- (5.1962, 3 ) -- (4.3301, 2.5 ) -- cycle;
     \definecolor{c1}{RGB}{39,151,235} \path[fill=c1] (5.4058, 2.6033) -- (6.3068, 3.0372) -- (6.0622, 3.5 ) -- (5.1962, 3 ) -- cycle;
     \definecolor{c1}{RGB}{67,49,200} \path[fill=c1] (6.3068, 3.0372) -- (7.2078, 3.4711) -- (6.9282, 4 ) -- (6.0622, 3.5 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (0.86603, 0.5) -- (1.7321, 1) -- (1.6525, 1.1266 ) -- (0.82624, 0.56332 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (1.7321, 1) -- (2.5981, 1.5) -- (2.4787, 1.69 ) -- (1.6525, 1.1266 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.5981, 1.5) -- (3.4641, 2) -- (3.305, 2.2533 ) -- (2.4787, 1.69 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (3.4641, 2) -- (4.3301, 2.5) -- (4.1312, 2.8166 ) -- (3.305, 2.2533 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (4.3301, 2.5) -- (5.1962, 3) -- (4.9574, 3.3799 ) -- (4.1312, 2.8166 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (5.1962, 3) -- (6.0622, 3.5) -- (5.7837, 3.9432 ) -- (4.9574, 3.3799 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.0622, 3.5) -- (6.9282, 4) -- (6.6099, 4.5066 ) -- (5.7837, 3.9432 ) -- cycle;
     \definecolor{c1}{RGB}{65,45,189} \path[fill=c1] (0.82624, 0.56332) -- (1.6525, 1.1266) -- (1.5637, 1.247 ) -- (0.78183, 0.62349 ) -- cycle;
     \definecolor{c1}{RGB}{63,41,178} \path[fill=c1] (1.6525, 1.1266) -- (2.4787, 1.69) -- (2.3455, 1.8705 ) -- (1.5637, 1.247 ) -- cycle;
     \definecolor{c1}{RGB}{68,51,205} \path[fill=c1] (2.4787, 1.69) -- (3.305, 2.2533) -- (3.1273, 2.494 ) -- (2.3455, 1.8705 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (3.305, 2.2533) -- (4.1312, 2.8166) -- (3.9092, 3.1174 ) -- (3.1273, 2.494 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (4.1312, 2.8166) -- (4.9574, 3.3799) -- (4.691, 3.7409 ) -- (3.9092, 3.1174 ) -- cycle;
     \definecolor{c1}{RGB}{70,57,217} \path[fill=c1] (4.9574, 3.3799) -- (5.7837, 3.9432) -- (5.4728, 4.3644 ) -- (4.691, 3.7409 ) -- cycle;
     \definecolor{c1}{RGB}{35,160,229} \path[fill=c1] (5.7837, 3.9432) -- (6.6099, 4.5066) -- (6.2547, 4.9879 ) -- (5.4728, 4.3644 ) -- cycle;
     \definecolor{c1}{RGB}{84,204,124} \path[fill=c1] (0.78183, 0.62349) -- (1.5637, 1.247) -- (1.4661, 1.3603 ) -- (0.73305, 0.68017 ) -- cycle;
     \definecolor{c1}{RGB}{18,177,214} \path[fill=c1] (1.5637, 1.247) -- (2.3455, 1.8705) -- (2.1992, 2.0405 ) -- (1.4661, 1.3603 ) -- cycle;
     \definecolor{c1}{RGB}{181,197,51} \path[fill=c1] (2.3455, 1.8705) -- (3.1273, 2.494) -- (2.9322, 2.7207 ) -- (2.1992, 2.0405 ) -- cycle;
     \definecolor{c1}{RGB}{249,186,62} \path[fill=c1] (3.1273, 2.494) -- (3.9092, 3.1174) -- (3.6653, 3.4009 ) -- (2.9322, 2.7207 ) -- cycle;
     \definecolor{c1}{RGB}{236,186,50} \path[fill=c1] (3.9092, 3.1174) -- (4.691, 3.7409) -- (4.3983, 4.081 ) -- (3.6653, 3.4009 ) -- cycle;
     \definecolor{c1}{RGB}{64,202,141} \path[fill=c1] (4.691, 3.7409) -- (5.4728, 4.3644) -- (5.1314, 4.7612 ) -- (4.3983, 4.081 ) -- cycle;
     \definecolor{c1}{RGB}{11,179,210} \path[fill=c1] (5.4728, 4.3644) -- (6.2547, 4.9879) -- (5.8644, 5.4414 ) -- (5.1314, 4.7612 ) -- cycle;
     \definecolor{c1}{RGB}{71,63,227} \path[fill=c1] (0.73305, 0.68017) -- (1.4661, 1.3603) -- (1.3603, 1.4661 ) -- (0.68017, 0.73305 ) -- cycle;
     \definecolor{c1}{RGB}{48,127,251} \path[fill=c1] (1.4661, 1.3603) -- (2.1992, 2.0405) -- (2.0405, 2.1992 ) -- (1.3603, 1.4661 ) -- cycle;
     \definecolor{c1}{RGB}{71,93,250} \path[fill=c1] (2.1992, 2.0405) -- (2.9322, 2.7207) -- (2.7207, 2.9322 ) -- (2.0405, 2.1992 ) -- cycle;
     \definecolor{c1}{RGB}{71,65,229} \path[fill=c1] (2.9322, 2.7207) -- (3.6653, 3.4009) -- (3.4009, 3.6653 ) -- (2.7207, 2.9322 ) -- cycle;
     \definecolor{c1}{RGB}{70,58,220} \path[fill=c1] (3.6653, 3.4009) -- (4.3983, 4.081) -- (4.081, 4.3983 ) -- (3.4009, 3.6653 ) -- cycle;
     \definecolor{c1}{RGB}{64,43,183} \path[fill=c1] (4.3983, 4.081) -- (5.1314, 4.7612) -- (4.7612, 5.1314 ) -- (4.081, 4.3983 ) -- cycle;
     \definecolor{c1}{RGB}{62,39,172} \path[fill=c1] (5.1314, 4.7612) -- (5.8644, 5.4414) -- (5.4414, 5.8644 ) -- (4.7612, 5.1314 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (0.68017, 0.73305) -- (1.3603, 1.4661) -- (1.247, 1.5637 ) -- (0.62349, 0.78183 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (1.3603, 1.4661) -- (2.0405, 2.1992) -- (1.8705, 2.3455 ) -- (1.247, 1.5637 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.0405, 2.1992) -- (2.7207, 2.9322) -- (2.494, 3.1273 ) -- (1.8705, 2.3455 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.7207, 2.9322) -- (3.4009, 3.6653) -- (3.1174, 3.9092 ) -- (2.494, 3.1273 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (3.4009, 3.6653) -- (4.081, 4.3983) -- (3.7409, 4.691 ) -- (3.1174, 3.9092 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (4.081, 4.3983) -- (4.7612, 5.1314) -- (4.3644, 5.4728 ) -- (3.7409, 4.691 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (4.7612, 5.1314) -- (5.4414, 5.8644) -- (4.9879, 6.2547 ) -- (4.3644, 5.4728 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (0.62349, 0.78183) -- (1.247, 1.5637) -- (1.1266, 1.6525 ) -- (0.56332, 0.82624 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (1.247, 1.5637) -- (1.8705, 2.3455) -- (1.69, 2.4787 ) -- (1.1266, 1.6525 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (1.8705, 2.3455) -- (2.494, 3.1273) -- (2.2533, 3.305 ) -- (1.69, 2.4787 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.494, 3.1273) -- (3.1174, 3.9092) -- (2.8166, 4.1312 ) -- (2.2533, 3.305 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (3.1174, 3.9092) -- (3.7409, 4.691) -- (3.3799, 4.9574 ) -- (2.8166, 4.1312 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (3.7409, 4.691) -- (4.3644, 5.4728) -- (3.9432, 5.7837 ) -- (3.3799, 4.9574 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (4.3644, 5.4728) -- (4.9879, 6.2547) -- (4.5066, 6.6099 ) -- (3.9432, 5.7837 ) -- cycle;
     \definecolor{c1}{RGB}{62,39,172} \path[fill=c1] (0.56332, 0.82624) -- (1.1266, 1.6525) -- (1, 1.7321 ) -- (0.5, 0.86603 ) -- cycle;
     \definecolor{c1}{RGB}{68,51,205} \path[fill=c1] (1.1266, 1.6525) -- (1.69, 2.4787) -- (1.5, 2.5981 ) -- (1, 1.7321 ) -- cycle;
     \definecolor{c1}{RGB}{66,46,191} \path[fill=c1] (1.69, 2.4787) -- (2.2533, 3.305) -- (2, 3.4641 ) -- (1.5, 2.5981 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.2533, 3.305) -- (2.8166, 4.1312) -- (2.5, 4.3301 ) -- (2, 3.4641 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.8166, 4.1312) -- (3.3799, 4.9574) -- (3, 5.1962 ) -- (2.5, 4.3301 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (3.3799, 4.9574) -- (3.9432, 5.7837) -- (3.5, 6.0622 ) -- (3, 5.1962 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (3.9432, 5.7837) -- (4.5066, 6.6099) -- (4, 6.9282 ) -- (3.5, 6.0622 ) -- cycle;
     \definecolor{c1}{RGB}{42,147,238} \path[fill=c1] (0.5, 0.86603) -- (1, 1.7321) -- (0.86777, 1.8019 ) -- (0.43388, 0.90097 ) -- cycle;
     \definecolor{c1}{RGB}{70,94,251} \path[fill=c1] (1, 1.7321) -- (1.5, 2.5981) -- (1.3017, 2.7029 ) -- (0.86777, 1.8019 ) -- cycle;
     \definecolor{c1}{RGB}{63,40,175} \path[fill=c1] (1.5, 2.5981) -- (2, 3.4641) -- (1.7355, 3.6039 ) -- (1.3017, 2.7029 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2, 3.4641) -- (2.5, 4.3301) -- (2.1694, 4.5048 ) -- (1.7355, 3.6039 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.5, 4.3301) -- (3, 5.1962) -- (2.6033, 5.4058 ) -- (2.1694, 4.5048 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (3, 5.1962) -- (3.5, 6.0622) -- (3.0372, 6.3068 ) -- (2.6033, 5.4058 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (3.5, 6.0622) -- (4, 6.9282) -- (3.4711, 7.2078 ) -- (3.0372, 6.3068 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (-0.5, 0.19) -- (-1, 0.19) -- (-1, 0.35 ) -- (-0.5, 0.35 ) -- cycle;
     \definecolor{c1}{RGB}{64,42,180} \path[fill=c1] (-0.5, 0.33) -- (-1, 0.33) -- (-1, 0.49 ) -- (-0.5, 0.49 ) -- cycle;
     \definecolor{c1}{RGB}{66,47,194} \path[fill=c1] (-0.5, 0.47) -- (-1, 0.47) -- (-1, 0.63 ) -- (-0.5, 0.63 ) -- cycle;
     \definecolor{c1}{RGB}{68,52,208} \path[fill=c1] (-0.5, 0.61) -- (-1, 0.61) -- (-1, 0.77 ) -- (-0.5, 0.77 ) -- cycle;
     \definecolor{c1}{RGB}{70,58,220} \path[fill=c1] (-0.5, 0.75) -- (-1, 0.75) -- (-1, 0.91 ) -- (-0.5, 0.91 ) -- cycle;
     \definecolor{c1}{RGB}{71,66,230} \path[fill=c1] (-0.5, 0.89) -- (-1, 0.89) -- (-1, 1.05 ) -- (-0.5, 1.05 ) -- cycle;
     \definecolor{c1}{RGB}{72,73,237} \path[fill=c1] (-0.5, 1.03) -- (-1, 1.03) -- (-1, 1.19 ) -- (-0.5, 1.19 ) -- cycle;
     \definecolor{c1}{RGB}{72,80,243} \path[fill=c1] (-0.5, 1.17) -- (-1, 1.17) -- (-1, 1.33 ) -- (-0.5, 1.33 ) -- cycle;
     \definecolor{c1}{RGB}{71,87,247} \path[fill=c1] (-0.5, 1.31) -- (-1, 1.31) -- (-1, 1.47 ) -- (-0.5, 1.47 ) -- cycle;
     \definecolor{c1}{RGB}{70,94,251} \path[fill=c1] (-0.5, 1.45) -- (-1, 1.45) -- (-1, 1.61 ) -- (-0.5, 1.61 ) -- cycle;
     \definecolor{c1}{RGB}{68,101,253} \path[fill=c1] (-0.5, 1.59) -- (-1, 1.59) -- (-1, 1.75 ) -- (-0.5, 1.75 ) -- cycle;
     \definecolor{c1}{RGB}{64,109,254} \path[fill=c1] (-0.5, 1.73) -- (-1, 1.73) -- (-1, 1.89 ) -- (-0.5, 1.89 ) -- cycle;
     \definecolor{c1}{RGB}{57,116,255} \path[fill=c1] (-0.5, 1.87) -- (-1, 1.87) -- (-1, 2.03 ) -- (-0.5, 2.03 ) -- cycle;
     \definecolor{c1}{RGB}{49,125,252} \path[fill=c1] (-0.5, 2.01) -- (-1, 2.01) -- (-1, 2.17 ) -- (-0.5, 2.17 ) -- cycle;
     \definecolor{c1}{RGB}{46,132,248} \path[fill=c1] (-0.5, 2.15) -- (-1, 2.15) -- (-1, 2.31 ) -- (-0.5, 2.31 ) -- cycle;
     \definecolor{c1}{RGB}{45,139,244} \path[fill=c1] (-0.5, 2.29) -- (-1, 2.29) -- (-1, 2.45 ) -- (-0.5, 2.45 ) -- cycle;
     \definecolor{c1}{RGB}{43,145,239} \path[fill=c1] (-0.5, 2.43) -- (-1, 2.43) -- (-1, 2.59 ) -- (-0.5, 2.59 ) -- cycle;
     \definecolor{c1}{RGB}{39,152,234} \path[fill=c1] (-0.5, 2.57) -- (-1, 2.57) -- (-1, 2.73 ) -- (-0.5, 2.73 ) -- cycle;
     \definecolor{c1}{RGB}{36,158,230} \path[fill=c1] (-0.5, 2.71) -- (-1, 2.71) -- (-1, 2.87 ) -- (-0.5, 2.87 ) -- cycle;
     \definecolor{c1}{RGB}{33,163,227} \path[fill=c1] (-0.5, 2.85) -- (-1, 2.85) -- (-1, 3.01 ) -- (-0.5, 3.01 ) -- cycle;
     \definecolor{c1}{RGB}{29,169,224} \path[fill=c1] (-0.5, 2.99) -- (-1, 2.99) -- (-1, 3.15 ) -- (-0.5, 3.15 ) -- cycle;
     \definecolor{c1}{RGB}{22,175,217} \path[fill=c1] (-0.5, 3.13) -- (-1, 3.13) -- (-1, 3.29 ) -- (-0.5, 3.29 ) -- cycle;
     \definecolor{c1}{RGB}{11,179,210} \path[fill=c1] (-0.5, 3.27) -- (-1, 3.27) -- (-1, 3.43 ) -- (-0.5, 3.43 ) -- cycle;
     \definecolor{c1}{RGB}{1,183,202} \path[fill=c1] (-0.5, 3.41) -- (-1, 3.41) -- (-1, 3.57 ) -- (-0.5, 3.57 ) -- cycle;
     \definecolor{c1}{RGB}{2,187,194} \path[fill=c1] (-0.5, 3.55) -- (-1, 3.55) -- (-1, 3.71 ) -- (-0.5, 3.71 ) -- cycle;
     \definecolor{c1}{RGB}{16,190,186} \path[fill=c1] (-0.5, 3.69) -- (-1, 3.69) -- (-1, 3.85 ) -- (-0.5, 3.85 ) -- cycle;
     \definecolor{c1}{RGB}{32,193,177} \path[fill=c1] (-0.5, 3.83) -- (-1, 3.83) -- (-1, 3.99 ) -- (-0.5, 3.99 ) -- cycle;
     \definecolor{c1}{RGB}{43,195,168} \path[fill=c1] (-0.5, 3.97) -- (-1, 3.97) -- (-1, 4.13 ) -- (-0.5, 4.13 ) -- cycle;
     \definecolor{c1}{RGB}{50,198,159} \path[fill=c1] (-0.5, 4.11) -- (-1, 4.11) -- (-1, 4.27 ) -- (-0.5, 4.27 ) -- cycle;
     \definecolor{c1}{RGB}{57,201,148} \path[fill=c1] (-0.5, 4.25) -- (-1, 4.25) -- (-1, 4.41 ) -- (-0.5, 4.41 ) -- cycle;
     \definecolor{c1}{RGB}{72,203,134} \path[fill=c1] (-0.5, 4.39) -- (-1, 4.39) -- (-1, 4.55 ) -- (-0.5, 4.55 ) -- cycle;
     \definecolor{c1}{RGB}{87,204,122} \path[fill=c1] (-0.5, 4.53) -- (-1, 4.53) -- (-1, 4.69 ) -- (-0.5, 4.69 ) -- cycle;
     \definecolor{c1}{RGB}{103,205,108} \path[fill=c1] (-0.5, 4.67) -- (-1, 4.67) -- (-1, 4.83 ) -- (-0.5, 4.83 ) -- cycle;
     \definecolor{c1}{RGB}{121,204,94} \path[fill=c1] (-0.5, 4.81) -- (-1, 4.81) -- (-1, 4.97 ) -- (-0.5, 4.97 ) -- cycle;
     \definecolor{c1}{RGB}{139,203,81} \path[fill=c1] (-0.5, 4.95) -- (-1, 4.95) -- (-1, 5.11 ) -- (-0.5, 5.11 ) -- cycle;
     \definecolor{c1}{RGB}{157,201,67} \path[fill=c1] (-0.5, 5.09) -- (-1, 5.09) -- (-1, 5.25 ) -- (-0.5, 5.25 ) -- cycle;
     \definecolor{c1}{RGB}{174,198,55} \path[fill=c1] (-0.5, 5.23) -- (-1, 5.23) -- (-1, 5.39 ) -- (-0.5, 5.39 ) -- cycle;
     \definecolor{c1}{RGB}{190,195,45} \path[fill=c1] (-0.5, 5.37) -- (-1, 5.37) -- (-1, 5.53 ) -- (-0.5, 5.53 ) -- cycle;
     \definecolor{c1}{RGB}{208,191,39} \path[fill=c1] (-0.5, 5.51) -- (-1, 5.51) -- (-1, 5.67 ) -- (-0.5, 5.67 ) -- cycle;
     \definecolor{c1}{RGB}{222,188,41} \path[fill=c1] (-0.5, 5.65) -- (-1, 5.65) -- (-1, 5.81 ) -- (-0.5, 5.81 ) -- cycle;
     \definecolor{c1}{RGB}{234,186,48} \path[fill=c1] (-0.5, 5.79) -- (-1, 5.79) -- (-1, 5.95 ) -- (-0.5, 5.95 ) -- cycle;
     \definecolor{c1}{RGB}{245,186,59} \path[fill=c1] (-0.5, 5.93) -- (-1, 5.93) -- (-1, 6.09 ) -- (-0.5, 6.09 ) -- cycle;
     \definecolor{c1}{RGB}{254,189,61} \path[fill=c1] (-0.5, 6.07) -- (-1, 6.07) -- (-1, 6.23 ) -- (-0.5, 6.23 ) -- cycle;
     \definecolor{c1}{RGB}{254,196,56} \path[fill=c1] (-0.5, 6.21) -- (-1, 6.21) -- (-1, 6.37 ) -- (-0.5, 6.37 ) -- cycle;
     \definecolor{c1}{RGB}{253,203,50} \path[fill=c1] (-0.5, 6.35) -- (-1, 6.35) -- (-1, 6.51 ) -- (-0.5, 6.51 ) -- cycle;
     \definecolor{c1}{RGB}{251,211,46} \path[fill=c1] (-0.5, 6.49) -- (-1, 6.49) -- (-1, 6.65 ) -- (-0.5, 6.65 ) -- cycle;
     \definecolor{c1}{RGB}{247,221,42} \path[fill=c1] (-0.5, 6.63) -- (-1, 6.63) -- (-1, 6.79 ) -- (-0.5, 6.79 ) -- cycle;
     \definecolor{c1}{RGB}{245,229,38} \path[fill=c1] (-0.5, 6.77) -- (-1, 6.77) -- (-1, 6.93 ) -- (-0.5, 6.93 ) -- cycle;
     \definecolor{c1}{RGB}{245,236,34} \path[fill=c1] (-0.5, 6.91) -- (-1, 6.91) -- (-1, 7.07 ) -- (-0.5, 7.07 ) -- cycle;
     \definecolor{c1}{RGB}{247,244,28} \path[fill=c1] (-0.5, 7.05) -- (-1, 7.05) -- (-1, 7.21 ) -- (-0.5, 7.21 ) -- cycle;
     \definecolor{c1}{RGB}{249,251,21} \path[fill=c1] (-0.5, 7.19) -- (-1, 7.19) -- (-1, 7.35 ) -- (-0.5, 7.35 ) -- cycle;
     


	 \foreach \x [count=\a] in {0,0.05,0.1,0.15,0.2,0.25,0.3, 0.35, 0.4} 
    	{
        \node  at ( -1.4, \a*0.9 -0.8){$\x$};
   	 }



	
	 \foreach \a in {10, 20,...,60}
    	{
        \node (u\a) at ({\a*1.03}:8.3){$\a ^ {\circ}$};
   	 }

	
	 \foreach \a in {1,1.5,...,2.5}
    	{
        \node  at ({((\a - 1) / 0.25)+1.5} , -0.3){$\a$};
   	 }
   	  \node  at (4.5 , -0.8){distance[m]};




\draw [black, thick,->] (0,0) -- (9,0);
\draw [black, thick,->] (0,0) -- (0,8);


\end{tikzpicture}%

==> figures/heatmap_example.tex <==



\begin{tikzpicture}



\definecolor{c1}{RGB}{190,195,45} \path[fill=c1] (3, 0) -- (4, 0) -- (3.9888, 0.29892 ) -- (2.9916, 0.22419 ) -- cycle;
     \definecolor{c1}{RGB}{59,201,146} \path[fill=c1] (7, 0) -- (8, 0) -- (7.9776, 0.59784 ) -- (6.9804, 0.52311 ) -- cycle;
     \definecolor{c1}{RGB}{249,251,21} \path[fill=c1] (2.9916, 0.22419) -- (3.9888, 0.29892) -- (3.9553, 0.59617 ) -- (2.9665, 0.44713 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.9804, 0.52311) -- (7.9776, 0.59784) -- (7.9106, 1.1923 ) -- (6.9218, 1.0433 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.9665, 0.44713) -- (3.9553, 0.59617) -- (3.8997, 0.89008 ) -- (2.9248, 0.66756 ) -- cycle;
     \definecolor{c1}{RGB}{56,118,254} \path[fill=c1] (6.9218, 1.0433) -- (7.9106, 1.1923) -- (7.7994, 1.7802 ) -- (6.8245, 1.5576 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.9248, 0.66756) -- (3.8997, 0.89008) -- (3.8223, 1.179 ) -- (2.8667, 0.88427 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.8245, 1.5576) -- (7.7994, 1.7802) -- (7.6446, 2.358 ) -- (6.689, 2.0633 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.8667, 0.88427) -- (3.8223, 1.179) -- (3.7235, 1.4614 ) -- (2.7926, 1.096 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.689, 2.0633) -- (7.6446, 2.358) -- (7.447, 2.9227 ) -- (6.5161, 2.5574 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.7926, 1.096) -- (3.7235, 1.4614) -- (3.6039, 1.7355 ) -- (2.7029, 1.3017 ) -- cycle;
     \definecolor{c1}{RGB}{139,203,81} \path[fill=c1] (6.5161, 2.5574) -- (7.447, 2.9227) -- (7.2078, 3.4711 ) -- (6.3068, 3.0372 ) -- cycle;
     \definecolor{c1}{RGB}{84,204,124} \path[fill=c1] (2.7029, 1.3017) -- (3.6039, 1.7355) -- (3.4641, 2 ) -- (2.5981, 1.5 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.3068, 3.0372) -- (7.2078, 3.4711) -- (6.9282, 4 ) -- (6.0622, 3.5 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.5981, 1.5) -- (3.4641, 2) -- (3.305, 2.2533 ) -- (2.4787, 1.69 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.0622, 3.5) -- (6.9282, 4) -- (6.6099, 4.5066 ) -- (5.7837, 3.9432 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.4787, 1.69) -- (3.305, 2.2533) -- (3.1273, 2.494 ) -- (2.3455, 1.8705 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (5.7837, 3.9432) -- (6.6099, 4.5066) -- (6.2547, 4.9879 ) -- (5.4728, 4.3644 ) -- cycle;
     \definecolor{c1}{RGB}{72,72,236} \path[fill=c1] (2.3455, 1.8705) -- (3.1273, 2.494) -- (2.9322, 2.7207 ) -- (2.1992, 2.0405 ) -- cycle;
     \definecolor{c1}{RGB}{249,249,22} \path[fill=c1] (5.4728, 4.3644) -- (6.2547, 4.9879) -- (5.8644, 5.4414 ) -- (5.1314, 4.7612 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.1992, 2.0405) -- (2.9322, 2.7207) -- (2.7207, 2.9322 ) -- (2.0405, 2.1992 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (5.1314, 4.7612) -- (5.8644, 5.4414) -- (5.4414, 5.8644 ) -- (4.7612, 5.1314 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.0405, 2.1992) -- (2.7207, 2.9322) -- (2.494, 3.1273 ) -- (1.8705, 2.3455 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (4.7612, 5.1314) -- (5.4414, 5.8644) -- (4.9879, 6.2547 ) -- (4.3644, 5.4728 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (1.8705, 2.3455) -- (2.494, 3.1273) -- (2.2533, 3.305 ) -- (1.69, 2.4787 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (4.3644, 5.4728) -- (4.9879, 6.2547) -- (4.5066, 6.6099 ) -- (3.9432, 5.7837 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (1.69, 2.4787) -- (2.2533, 3.305) -- (2, 3.4641 ) -- (1.5, 2.5981 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (3.9432, 5.7837) -- (4.5066, 6.6099) -- (4, 6.9282 ) -- (3.5, 6.0622 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (1.5, 2.5981) -- (2, 3.4641) -- (1.7355, 3.6039 ) -- (1.3017, 2.7029 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (3.5, 6.0622) -- (4, 6.9282) -- (3.4711, 7.2078 ) -- (3.0372, 6.3068 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (-0.5, 0.19) -- (-1, 0.19) -- (-1, 0.35 ) -- (-0.5, 0.35 ) -- cycle;
     \definecolor{c1}{RGB}{64,42,180} \path[fill=c1] (-0.5, 0.33) -- (-1, 0.33) -- (-1, 0.49 ) -- (-0.5, 0.49 ) -- cycle;
     \definecolor{c1}{RGB}{66,47,194} \path[fill=c1] (-0.5, 0.47) -- (-1, 0.47) -- (-1, 0.63 ) -- (-0.5, 0.63 ) -- cycle;
     \definecolor{c1}{RGB}{68,52,208} \path[fill=c1] (-0.5, 0.61) -- (-1, 0.61) -- (-1, 0.77 ) -- (-0.5, 0.77 ) -- cycle;
     \definecolor{c1}{RGB}{70,58,220} \path[fill=c1] (-0.5, 0.75) -- (-1, 0.75) -- (-1, 0.91 ) -- (-0.5, 0.91 ) -- cycle;
     \definecolor{c1}{RGB}{71,66,230} \path[fill=c1] (-0.5, 0.89) -- (-1, 0.89) -- (-1, 1.05 ) -- (-0.5, 1.05 ) -- cycle;
     \definecolor{c1}{RGB}{72,73,237} \path[fill=c1] (-0.5, 1.03) -- (-1, 1.03) -- (-1, 1.19 ) -- (-0.5, 1.19 ) -- cycle;
     \definecolor{c1}{RGB}{72,80,243} \path[fill=c1] (-0.5, 1.17) -- (-1, 1.17) -- (-1, 1.33 ) -- (-0.5, 1.33 ) -- cycle;
     \definecolor{c1}{RGB}{71,87,247} \path[fill=c1] (-0.5, 1.31) -- (-1, 1.31) -- (-1, 1.47 ) -- (-0.5, 1.47 ) -- cycle;
     \definecolor{c1}{RGB}{70,94,251} \path[fill=c1] (-0.5, 1.45) -- (-1, 1.45) -- (-1, 1.61 ) -- (-0.5, 1.61 ) -- cycle;
     \definecolor{c1}{RGB}{68,101,253} \path[fill=c1] (-0.5, 1.59) -- (-1, 1.59) -- (-1, 1.75 ) -- (-0.5, 1.75 ) -- cycle;
     \definecolor{c1}{RGB}{64,109,254} \path[fill=c1] (-0.5, 1.73) -- (-1, 1.73) -- (-1, 1.89 ) -- (-0.5, 1.89 ) -- cycle;
     \definecolor{c1}{RGB}{57,116,255} \path[fill=c1] (-0.5, 1.87) -- (-1, 1.87) -- (-1, 2.03 ) -- (-0.5, 2.03 ) -- cycle;
     \definecolor{c1}{RGB}{49,125,252} \path[fill=c1] (-0.5, 2.01) -- (-1, 2.01) -- (-1, 2.17 ) -- (-0.5, 2.17 ) -- cycle;
     \definecolor{c1}{RGB}{46,132,248} \path[fill=c1] (-0.5, 2.15) -- (-1, 2.15) -- (-1, 2.31 ) -- (-0.5, 2.31 ) -- cycle;
     \definecolor{c1}{RGB}{45,139,244} \path[fill=c1] (-0.5, 2.29) -- (-1, 2.29) -- (-1, 2.45 ) -- (-0.5, 2.45 ) -- cycle;
     \definecolor{c1}{RGB}{43,145,239} \path[fill=c1] (-0.5, 2.43) -- (-1, 2.43) -- (-1, 2.59 ) -- (-0.5, 2.59 ) -- cycle;
     \definecolor{c1}{RGB}{39,152,234} \path[fill=c1] (-0.5, 2.57) -- (-1, 2.57) -- (-1, 2.73 ) -- (-0.5, 2.73 ) -- cycle;
     \definecolor{c1}{RGB}{36,158,230} \path[fill=c1] (-0.5, 2.71) -- (-1, 2.71) -- (-1, 2.87 ) -- (-0.5, 2.87 ) -- cycle;
     \definecolor{c1}{RGB}{33,163,227} \path[fill=c1] (-0.5, 2.85) -- (-1, 2.85) -- (-1, 3.01 ) -- (-0.5, 3.01 ) -- cycle;
     \definecolor{c1}{RGB}{29,169,224} \path[fill=c1] (-0.5, 2.99) -- (-1, 2.99) -- (-1, 3.15 ) -- (-0.5, 3.15 ) -- cycle;
     \definecolor{c1}{RGB}{22,175,217} \path[fill=c1] (-0.5, 3.13) -- (-1, 3.13) -- (-1, 3.29 ) -- (-0.5, 3.29 ) -- cycle;
     \definecolor{c1}{RGB}{11,179,210} \path[fill=c1] (-0.5, 3.27) -- (-1, 3.27) -- (-1, 3.43 ) -- (-0.5, 3.43 ) -- cycle;
     \definecolor{c1}{RGB}{1,183,202} \path[fill=c1] (-0.5, 3.41) -- (-1, 3.41) -- (-1, 3.57 ) -- (-0.5, 3.57 ) -- cycle;
     \definecolor{c1}{RGB}{2,187,194} \path[fill=c1] (-0.5, 3.55) -- (-1, 3.55) -- (-1, 3.71 ) -- (-0.5, 3.71 ) -- cycle;
     \definecolor{c1}{RGB}{16,190,186} \path[fill=c1] (-0.5, 3.69) -- (-1, 3.69) -- (-1, 3.85 ) -- (-0.5, 3.85 ) -- cycle;
     \definecolor{c1}{RGB}{32,193,177} \path[fill=c1] (-0.5, 3.83) -- (-1, 3.83) -- (-1, 3.99 ) -- (-0.5, 3.99 ) -- cycle;
     \definecolor{c1}{RGB}{43,195,168} \path[fill=c1] (-0.5, 3.97) -- (-1, 3.97) -- (-1, 4.13 ) -- (-0.5, 4.13 ) -- cycle;
     \definecolor{c1}{RGB}{50,198,159} \path[fill=c1] (-0.5, 4.11) -- (-1, 4.11) -- (-1, 4.27 ) -- (-0.5, 4.27 ) -- cycle;
     \definecolor{c1}{RGB}{57,201,148} \path[fill=c1] (-0.5, 4.25) -- (-1, 4.25) -- (-1, 4.41 ) -- (-0.5, 4.41 ) -- cycle;
     \definecolor{c1}{RGB}{72,203,134} \path[fill=c1] (-0.5, 4.39) -- (-1, 4.39) -- (-1, 4.55 ) -- (-0.5, 4.55 ) -- cycle;
     \definecolor{c1}{RGB}{87,204,122} \path[fill=c1] (-0.5, 4.53) -- (-1, 4.53) -- (-1, 4.69 ) -- (-0.5, 4.69 ) -- cycle;
     \definecolor{c1}{RGB}{103,205,108} \path[fill=c1] (-0.5, 4.67) -- (-1, 4.67) -- (-1, 4.83 ) -- (-0.5, 4.83 ) -- cycle;
     \definecolor{c1}{RGB}{121,204,94} \path[fill=c1] (-0.5, 4.81) -- (-1, 4.81) -- (-1, 4.97 ) -- (-0.5, 4.97 ) -- cycle;
     \definecolor{c1}{RGB}{139,203,81} \path[fill=c1] (-0.5, 4.95) -- (-1, 4.95) -- (-1, 5.11 ) -- (-0.5, 5.11 ) -- cycle;
     \definecolor{c1}{RGB}{157,201,67} \path[fill=c1] (-0.5, 5.09) -- (-1, 5.09) -- (-1, 5.25 ) -- (-0.5, 5.25 ) -- cycle;
     \definecolor{c1}{RGB}{174,198,55} \path[fill=c1] (-0.5, 5.23) -- (-1, 5.23) -- (-1, 5.39 ) -- (-0.5, 5.39 ) -- cycle;
     \definecolor{c1}{RGB}{190,195,45} \path[fill=c1] (-0.5, 5.37) -- (-1, 5.37) -- (-1, 5.53 ) -- (-0.5, 5.53 ) -- cycle;
     \definecolor{c1}{RGB}{208,191,39} \path[fill=c1] (-0.5, 5.51) -- (-1, 5.51) -- (-1, 5.67 ) -- (-0.5, 5.67 ) -- cycle;
     \definecolor{c1}{RGB}{222,188,41} \path[fill=c1] (-0.5, 5.65) -- (-1, 5.65) -- (-1, 5.81 ) -- (-0.5, 5.81 ) -- cycle;
     \definecolor{c1}{RGB}{234,186,48} \path[fill=c1] (-0.5, 5.79) -- (-1, 5.79) -- (-1, 5.95 ) -- (-0.5, 5.95 ) -- cycle;
     \definecolor{c1}{RGB}{245,186,59} \path[fill=c1] (-0.5, 5.93) -- (-1, 5.93) -- (-1, 6.09 ) -- (-0.5, 6.09 ) -- cycle;
     \definecolor{c1}{RGB}{254,189,61} \path[fill=c1] (-0.5, 6.07) -- (-1, 6.07) -- (-1, 6.23 ) -- (-0.5, 6.23 ) -- cycle;
     \definecolor{c1}{RGB}{254,196,56} \path[fill=c1] (-0.5, 6.21) -- (-1, 6.21) -- (-1, 6.37 ) -- (-0.5, 6.37 ) -- cycle;
     \definecolor{c1}{RGB}{253,203,50} \path[fill=c1] (-0.5, 6.35) -- (-1, 6.35) -- (-1, 6.51 ) -- (-0.5, 6.51 ) -- cycle;
     \definecolor{c1}{RGB}{251,211,46} \path[fill=c1] (-0.5, 6.49) -- (-1, 6.49) -- (-1, 6.65 ) -- (-0.5, 6.65 ) -- cycle;
     \definecolor{c1}{RGB}{247,221,42} \path[fill=c1] (-0.5, 6.63) -- (-1, 6.63) -- (-1, 6.79 ) -- (-0.5, 6.79 ) -- cycle;
     \definecolor{c1}{RGB}{245,229,38} \path[fill=c1] (-0.5, 6.77) -- (-1, 6.77) -- (-1, 6.93 ) -- (-0.5, 6.93 ) -- cycle;
     \definecolor{c1}{RGB}{245,236,34} \path[fill=c1] (-0.5, 6.91) -- (-1, 6.91) -- (-1, 7.07 ) -- (-0.5, 7.07 ) -- cycle;
     \definecolor{c1}{RGB}{247,244,28} \path[fill=c1] (-0.5, 7.05) -- (-1, 7.05) -- (-1, 7.21 ) -- (-0.5, 7.21 ) -- cycle;
     \definecolor{c1}{RGB}{249,251,21} \path[fill=c1] (-0.5, 7.19) -- (-1, 7.19) -- (-1, 7.35 ) -- (-0.5, 7.35 ) -- cycle;
     
	 \foreach \x [count=\a] in {0,0.05,0.1,0.15,0.2,0.25,0.3, 0.35, 0.4} 
    	{
        \node  at ( -1.4, \a*0.9 -0.8){$\x$};
   	 }


	 \foreach \a in {10, 20,...,60}
    	{
        \node (u\a) at ({\a*1.03}:8.3){$\a ^ {\circ}$};
   	 }



\node at (1.3,3.3) {\large A};
\node at (3,6.9) {\large R};

\node at (3.5,-0.5) {\large 1.5m};
\node at (7.5,-0.5) {\large 3m};

\draw [black, thick,->] (0,0) -- (9,0);
\draw [black, thick,->] (0,0) -- (0,8);



\end{tikzpicture}%

==> figures/heatmap_example_2.tex <==



\begin{tikzpicture}


\definecolor{c1}{RGB}{11,179,210} \path[fill=c1] (3, 0) -- (4, 0) -- (3.9888, 0.29892 ) -- (2.9916, 0.22419 ) -- cycle;
     \definecolor{c1}{RGB}{50,198,159} \path[fill=c1] (7, 0) -- (8, 0) -- (7.9776, 0.59784 ) -- (6.9804, 0.52311 ) -- cycle;
     \definecolor{c1}{RGB}{249,251,21} \path[fill=c1] (2.9916, 0.22419) -- (3.9888, 0.29892) -- (3.9553, 0.59617 ) -- (2.9665, 0.44713 ) -- cycle;
     \definecolor{c1}{RGB}{69,56,215} \path[fill=c1] (6.9804, 0.52311) -- (7.9776, 0.59784) -- (7.9106, 1.1923 ) -- (6.9218, 1.0433 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.9665, 0.44713) -- (3.9553, 0.59617) -- (3.8997, 0.89008 ) -- (2.9248, 0.66756 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.9218, 1.0433) -- (7.9106, 1.1923) -- (7.7994, 1.7802 ) -- (6.8245, 1.5576 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.9248, 0.66756) -- (3.8997, 0.89008) -- (3.8223, 1.179 ) -- (2.8667, 0.88427 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.8245, 1.5576) -- (7.7994, 1.7802) -- (7.6446, 2.358 ) -- (6.689, 2.0633 ) -- cycle;
     \definecolor{c1}{RGB}{41,195,170} \path[fill=c1] (2.8667, 0.88427) -- (3.8223, 1.179) -- (3.7235, 1.4614 ) -- (2.7926, 1.096 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.689, 2.0633) -- (7.6446, 2.358) -- (7.447, 2.9227 ) -- (6.5161, 2.5574 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.7926, 1.096) -- (3.7235, 1.4614) -- (3.6039, 1.7355 ) -- (2.7029, 1.3017 ) -- cycle;
     \definecolor{c1}{RGB}{118,204,97} \path[fill=c1] (6.5161, 2.5574) -- (7.447, 2.9227) -- (7.2078, 3.4711 ) -- (6.3068, 3.0372 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.7029, 1.3017) -- (3.6039, 1.7355) -- (3.4641, 2 ) -- (2.5981, 1.5 ) -- cycle;
     \definecolor{c1}{RGB}{62,39,172} \path[fill=c1] (6.3068, 3.0372) -- (7.2078, 3.4711) -- (6.9282, 4 ) -- (6.0622, 3.5 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.5981, 1.5) -- (3.4641, 2) -- (3.305, 2.2533 ) -- (2.4787, 1.69 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.0622, 3.5) -- (6.9282, 4) -- (6.6099, 4.5066 ) -- (5.7837, 3.9432 ) -- cycle;
     \definecolor{c1}{RGB}{71,68,232} \path[fill=c1] (2.4787, 1.69) -- (3.305, 2.2533) -- (3.1273, 2.494 ) -- (2.3455, 1.8705 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (5.7837, 3.9432) -- (6.6099, 4.5066) -- (6.2547, 4.9879 ) -- (5.4728, 4.3644 ) -- cycle;
     \definecolor{c1}{RGB}{33,163,227} \path[fill=c1] (2.3455, 1.8705) -- (3.1273, 2.494) -- (2.9322, 2.7207 ) -- (2.1992, 2.0405 ) -- cycle;
     \definecolor{c1}{RGB}{249,251,21} \path[fill=c1] (5.4728, 4.3644) -- (6.2547, 4.9879) -- (5.8644, 5.4414 ) -- (5.1314, 4.7612 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.1992, 2.0405) -- (2.9322, 2.7207) -- (2.7207, 2.9322 ) -- (2.0405, 2.1992 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (5.1314, 4.7612) -- (5.8644, 5.4414) -- (5.4414, 5.8644 ) -- (4.7612, 5.1314 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.0405, 2.1992) -- (2.7207, 2.9322) -- (2.494, 3.1273 ) -- (1.8705, 2.3455 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (4.7612, 5.1314) -- (5.4414, 5.8644) -- (4.9879, 6.2547 ) -- (4.3644, 5.4728 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (1.8705, 2.3455) -- (2.494, 3.1273) -- (2.2533, 3.305 ) -- (1.69, 2.4787 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (4.3644, 5.4728) -- (4.9879, 6.2547) -- (4.5066, 6.6099 ) -- (3.9432, 5.7837 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (1.69, 2.4787) -- (2.2533, 3.305) -- (2, 3.4641 ) -- (1.5, 2.5981 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (3.9432, 5.7837) -- (4.5066, 6.6099) -- (4, 6.9282 ) -- (3.5, 6.0622 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (1.5, 2.5981) -- (2, 3.4641) -- (1.7355, 3.6039 ) -- (1.3017, 2.7029 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (3.5, 6.0622) -- (4, 6.9282) -- (3.4711, 7.2078 ) -- (3.0372, 6.3068 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (-0.5, 0.19) -- (-1, 0.19) -- (-1, 0.35 ) -- (-0.5, 0.35 ) -- cycle;
     \definecolor{c1}{RGB}{64,42,180} \path[fill=c1] (-0.5, 0.33) -- (-1, 0.33) -- (-1, 0.49 ) -- (-0.5, 0.49 ) -- cycle;
     \definecolor{c1}{RGB}{66,47,194} \path[fill=c1] (-0.5, 0.47) -- (-1, 0.47) -- (-1, 0.63 ) -- (-0.5, 0.63 ) -- cycle;
     \definecolor{c1}{RGB}{68,52,208} \path[fill=c1] (-0.5, 0.61) -- (-1, 0.61) -- (-1, 0.77 ) -- (-0.5, 0.77 ) -- cycle;
     \definecolor{c1}{RGB}{70,58,220} \path[fill=c1] (-0.5, 0.75) -- (-1, 0.75) -- (-1, 0.91 ) -- (-0.5, 0.91 ) -- cycle;
     \definecolor{c1}{RGB}{71,66,230} \path[fill=c1] (-0.5, 0.89) -- (-1, 0.89) -- (-1, 1.05 ) -- (-0.5, 1.05 ) -- cycle;
     \definecolor{c1}{RGB}{72,73,237} \path[fill=c1] (-0.5, 1.03) -- (-1, 1.03) -- (-1, 1.19 ) -- (-0.5, 1.19 ) -- cycle;
     \definecolor{c1}{RGB}{72,80,243} \path[fill=c1] (-0.5, 1.17) -- (-1, 1.17) -- (-1, 1.33 ) -- (-0.5, 1.33 ) -- cycle;
     \definecolor{c1}{RGB}{71,87,247} \path[fill=c1] (-0.5, 1.31) -- (-1, 1.31) -- (-1, 1.47 ) -- (-0.5, 1.47 ) -- cycle;
     \definecolor{c1}{RGB}{70,94,251} \path[fill=c1] (-0.5, 1.45) -- (-1, 1.45) -- (-1, 1.61 ) -- (-0.5, 1.61 ) -- cycle;
     \definecolor{c1}{RGB}{68,101,253} \path[fill=c1] (-0.5, 1.59) -- (-1, 1.59) -- (-1, 1.75 ) -- (-0.5, 1.75 ) -- cycle;
     \definecolor{c1}{RGB}{64,109,254} \path[fill=c1] (-0.5, 1.73) -- (-1, 1.73) -- (-1, 1.89 ) -- (-0.5, 1.89 ) -- cycle;
     \definecolor{c1}{RGB}{57,116,255} \path[fill=c1] (-0.5, 1.87) -- (-1, 1.87) -- (-1, 2.03 ) -- (-0.5, 2.03 ) -- cycle;
     \definecolor{c1}{RGB}{49,125,252} \path[fill=c1] (-0.5, 2.01) -- (-1, 2.01) -- (-1, 2.17 ) -- (-0.5, 2.17 ) -- cycle;
     \definecolor{c1}{RGB}{46,132,248} \path[fill=c1] (-0.5, 2.15) -- (-1, 2.15) -- (-1, 2.31 ) -- (-0.5, 2.31 ) -- cycle;
     \definecolor{c1}{RGB}{45,139,244} \path[fill=c1] (-0.5, 2.29) -- (-1, 2.29) -- (-1, 2.45 ) -- (-0.5, 2.45 ) -- cycle;
     \definecolor{c1}{RGB}{43,145,239} \path[fill=c1] (-0.5, 2.43) -- (-1, 2.43) -- (-1, 2.59 ) -- (-0.5, 2.59 ) -- cycle;
     \definecolor{c1}{RGB}{39,152,234} \path[fill=c1] (-0.5, 2.57) -- (-1, 2.57) -- (-1, 2.73 ) -- (-0.5, 2.73 ) -- cycle;
     \definecolor{c1}{RGB}{36,158,230} \path[fill=c1] (-0.5, 2.71) -- (-1, 2.71) -- (-1, 2.87 ) -- (-0.5, 2.87 ) -- cycle;
     \definecolor{c1}{RGB}{33,163,227} \path[fill=c1] (-0.5, 2.85) -- (-1, 2.85) -- (-1, 3.01 ) -- (-0.5, 3.01 ) -- cycle;
     \definecolor{c1}{RGB}{29,169,224} \path[fill=c1] (-0.5, 2.99) -- (-1, 2.99) -- (-1, 3.15 ) -- (-0.5, 3.15 ) -- cycle;
     \definecolor{c1}{RGB}{22,175,217} \path[fill=c1] (-0.5, 3.13) -- (-1, 3.13) -- (-1, 3.29 ) -- (-0.5, 3.29 ) -- cycle;
     \definecolor{c1}{RGB}{11,179,210} \path[fill=c1] (-0.5, 3.27) -- (-1, 3.27) -- (-1, 3.43 ) -- (-0.5, 3.43 ) -- cycle;
     \definecolor{c1}{RGB}{1,183,202} \path[fill=c1] (-0.5, 3.41) -- (-1, 3.41) -- (-1, 3.57 ) -- (-0.5, 3.57 ) -- cycle;
     \definecolor{c1}{RGB}{2,187,194} \path[fill=c1] (-0.5, 3.55) -- (-1, 3.55) -- (-1, 3.71 ) -- (-0.5, 3.71 ) -- cycle;
     \definecolor{c1}{RGB}{16,190,186} \path[fill=c1] (-0.5, 3.69) -- (-1, 3.69) -- (-1, 3.85 ) -- (-0.5, 3.85 ) -- cycle;
     \definecolor{c1}{RGB}{32,193,177} \path[fill=c1] (-0.5, 3.83) -- (-1, 3.83) -- (-1, 3.99 ) -- (-0.5, 3.99 ) -- cycle;
     \definecolor{c1}{RGB}{43,195,168} \path[fill=c1] (-0.5, 3.97) -- (-1, 3.97) -- (-1, 4.13 ) -- (-0.5, 4.13 ) -- cycle;
     \definecolor{c1}{RGB}{50,198,159} \path[fill=c1] (-0.5, 4.11) -- (-1, 4.11) -- (-1, 4.27 ) -- (-0.5, 4.27 ) -- cycle;
     \definecolor{c1}{RGB}{57,201,148} \path[fill=c1] (-0.5, 4.25) -- (-1, 4.25) -- (-1, 4.41 ) -- (-0.5, 4.41 ) -- cycle;
     \definecolor{c1}{RGB}{72,203,134} \path[fill=c1] (-0.5, 4.39) -- (-1, 4.39) -- (-1, 4.55 ) -- (-0.5, 4.55 ) -- cycle;
     \definecolor{c1}{RGB}{87,204,122} \path[fill=c1] (-0.5, 4.53) -- (-1, 4.53) -- (-1, 4.69 ) -- (-0.5, 4.69 ) -- cycle;
     \definecolor{c1}{RGB}{103,205,108} \path[fill=c1] (-0.5, 4.67) -- (-1, 4.67) -- (-1, 4.83 ) -- (-0.5, 4.83 ) -- cycle;
     \definecolor{c1}{RGB}{121,204,94} \path[fill=c1] (-0.5, 4.81) -- (-1, 4.81) -- (-1, 4.97 ) -- (-0.5, 4.97 ) -- cycle;
     \definecolor{c1}{RGB}{139,203,81} \path[fill=c1] (-0.5, 4.95) -- (-1, 4.95) -- (-1, 5.11 ) -- (-0.5, 5.11 ) -- cycle;
     \definecolor{c1}{RGB}{157,201,67} \path[fill=c1] (-0.5, 5.09) -- (-1, 5.09) -- (-1, 5.25 ) -- (-0.5, 5.25 ) -- cycle;
     \definecolor{c1}{RGB}{174,198,55} \path[fill=c1] (-0.5, 5.23) -- (-1, 5.23) -- (-1, 5.39 ) -- (-0.5, 5.39 ) -- cycle;
     \definecolor{c1}{RGB}{190,195,45} \path[fill=c1] (-0.5, 5.37) -- (-1, 5.37) -- (-1, 5.53 ) -- (-0.5, 5.53 ) -- cycle;
     \definecolor{c1}{RGB}{208,191,39} \path[fill=c1] (-0.5, 5.51) -- (-1, 5.51) -- (-1, 5.67 ) -- (-0.5, 5.67 ) -- cycle;
     \definecolor{c1}{RGB}{222,188,41} \path[fill=c1] (-0.5, 5.65) -- (-1, 5.65) -- (-1, 5.81 ) -- (-0.5, 5.81 ) -- cycle;
     \definecolor{c1}{RGB}{234,186,48} \path[fill=c1] (-0.5, 5.79) -- (-1, 5.79) -- (-1, 5.95 ) -- (-0.5, 5.95 ) -- cycle;
     \definecolor{c1}{RGB}{245,186,59} \path[fill=c1] (-0.5, 5.93) -- (-1, 5.93) -- (-1, 6.09 ) -- (-0.5, 6.09 ) -- cycle;
     \definecolor{c1}{RGB}{254,189,61} \path[fill=c1] (-0.5, 6.07) -- (-1, 6.07) -- (-1, 6.23 ) -- (-0.5, 6.23 ) -- cycle;
     \definecolor{c1}{RGB}{254,196,56} \path[fill=c1] (-0.5, 6.21) -- (-1, 6.21) -- (-1, 6.37 ) -- (-0.5, 6.37 ) -- cycle;
     \definecolor{c1}{RGB}{253,203,50} \path[fill=c1] (-0.5, 6.35) -- (-1, 6.35) -- (-1, 6.51 ) -- (-0.5, 6.51 ) -- cycle;
     \definecolor{c1}{RGB}{251,211,46} \path[fill=c1] (-0.5, 6.49) -- (-1, 6.49) -- (-1, 6.65 ) -- (-0.5, 6.65 ) -- cycle;
     \definecolor{c1}{RGB}{247,221,42} \path[fill=c1] (-0.5, 6.63) -- (-1, 6.63) -- (-1, 6.79 ) -- (-0.5, 6.79 ) -- cycle;
     \definecolor{c1}{RGB}{245,229,38} \path[fill=c1] (-0.5, 6.77) -- (-1, 6.77) -- (-1, 6.93 ) -- (-0.5, 6.93 ) -- cycle;
     \definecolor{c1}{RGB}{245,236,34} \path[fill=c1] (-0.5, 6.91) -- (-1, 6.91) -- (-1, 7.07 ) -- (-0.5, 7.07 ) -- cycle;
     \definecolor{c1}{RGB}{247,244,28} \path[fill=c1] (-0.5, 7.05) -- (-1, 7.05) -- (-1, 7.21 ) -- (-0.5, 7.21 ) -- cycle;
     \definecolor{c1}{RGB}{249,251,21} \path[fill=c1] (-0.5, 7.19) -- (-1, 7.19) -- (-1, 7.35 ) -- (-0.5, 7.35 ) -- cycle;
     
	 \foreach \x [count=\a] in {0,0.05,0.1,0.15,0.2,0.25,0.3, 0.35, 0.4} 
    	{
        \node  at ( -1.4, \a*0.9 -0.8){$\x$};
   	 }


	 \foreach \a in {10, 20,...,60}
    	{
        \node (u\a) at ({\a*1.03}:8.3){$\a ^ {\circ}$};
   	 }



\node at (1.3,3.3) {\large A};
\node at (3,6.9) {\large R};

\node at (3.5,-0.5) {\large 1.5m};
\node at (7.5,-0.5) {\large 3m};

\draw [black, thick,->] (0,0) -- (9,0);
\draw [black, thick,->] (0,0) -- (0,8);



\end{tikzpicture}%

==> figures/heatmap_example_3.tex <==



\begin{tikzpicture}

\definecolor{c1}{RGB}{46,131,249} \path[fill=c1] (3, 0) -- (4, 0) -- (3.9888, 0.29892 ) -- (2.9916, 0.22419 ) -- cycle;
     \definecolor{c1}{RGB}{53,199,155} \path[fill=c1] (7, 0) -- (8, 0) -- (7.9776, 0.59784 ) -- (6.9804, 0.52311 ) -- cycle;
     \definecolor{c1}{RGB}{249,251,21} \path[fill=c1] (2.9916, 0.22419) -- (3.9888, 0.29892) -- (3.9553, 0.59617 ) -- (2.9665, 0.44713 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.9804, 0.52311) -- (7.9776, 0.59784) -- (7.9106, 1.1923 ) -- (6.9218, 1.0433 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.9665, 0.44713) -- (3.9553, 0.59617) -- (3.8997, 0.89008 ) -- (2.9248, 0.66756 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.9218, 1.0433) -- (7.9106, 1.1923) -- (7.7994, 1.7802 ) -- (6.8245, 1.5576 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.9248, 0.66756) -- (3.8997, 0.89008) -- (3.8223, 1.179 ) -- (2.8667, 0.88427 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.8245, 1.5576) -- (7.7994, 1.7802) -- (7.6446, 2.358 ) -- (6.689, 2.0633 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.8667, 0.88427) -- (3.8223, 1.179) -- (3.7235, 1.4614 ) -- (2.7926, 1.096 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.689, 2.0633) -- (7.6446, 2.358) -- (7.447, 2.9227 ) -- (6.5161, 2.5574 ) -- cycle;
     \definecolor{c1}{RGB}{190,195,45} \path[fill=c1] (2.7926, 1.096) -- (3.7235, 1.4614) -- (3.6039, 1.7355 ) -- (2.7029, 1.3017 ) -- cycle;
     \definecolor{c1}{RGB}{253,206,49} \path[fill=c1] (6.5161, 2.5574) -- (7.447, 2.9227) -- (7.2078, 3.4711 ) -- (6.3068, 3.0372 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.7029, 1.3017) -- (3.6039, 1.7355) -- (3.4641, 2 ) -- (2.5981, 1.5 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.3068, 3.0372) -- (7.2078, 3.4711) -- (6.9282, 4 ) -- (6.0622, 3.5 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.5981, 1.5) -- (3.4641, 2) -- (3.305, 2.2533 ) -- (2.4787, 1.69 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.0622, 3.5) -- (6.9282, 4) -- (6.6099, 4.5066 ) -- (5.7837, 3.9432 ) -- cycle;
     \definecolor{c1}{RGB}{47,130,250} \path[fill=c1] (2.4787, 1.69) -- (3.305, 2.2533) -- (3.1273, 2.494 ) -- (2.3455, 1.8705 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (5.7837, 3.9432) -- (6.6099, 4.5066) -- (6.2547, 4.9879 ) -- (5.4728, 4.3644 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.3455, 1.8705) -- (3.1273, 2.494) -- (2.9322, 2.7207 ) -- (2.1992, 2.0405 ) -- cycle;
     \definecolor{c1}{RGB}{125,204,91} \path[fill=c1] (5.4728, 4.3644) -- (6.2547, 4.9879) -- (5.8644, 5.4414 ) -- (5.1314, 4.7612 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.1992, 2.0405) -- (2.9322, 2.7207) -- (2.7207, 2.9322 ) -- (2.0405, 2.1992 ) -- cycle;
     \definecolor{c1}{RGB}{33,163,227} \path[fill=c1] (5.1314, 4.7612) -- (5.8644, 5.4414) -- (5.4414, 5.8644 ) -- (4.7612, 5.1314 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.0405, 2.1992) -- (2.7207, 2.9322) -- (2.494, 3.1273 ) -- (1.8705, 2.3455 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (4.7612, 5.1314) -- (5.4414, 5.8644) -- (4.9879, 6.2547 ) -- (4.3644, 5.4728 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (1.8705, 2.3455) -- (2.494, 3.1273) -- (2.2533, 3.305 ) -- (1.69, 2.4787 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (4.3644, 5.4728) -- (4.9879, 6.2547) -- (4.5066, 6.6099 ) -- (3.9432, 5.7837 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (1.69, 2.4787) -- (2.2533, 3.305) -- (2, 3.4641 ) -- (1.5, 2.5981 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (3.9432, 5.7837) -- (4.5066, 6.6099) -- (4, 6.9282 ) -- (3.5, 6.0622 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (1.5, 2.5981) -- (2, 3.4641) -- (1.7355, 3.6039 ) -- (1.3017, 2.7029 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (3.5, 6.0622) -- (4, 6.9282) -- (3.4711, 7.2078 ) -- (3.0372, 6.3068 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (-0.5, 0.19) -- (-1, 0.19) -- (-1, 0.35 ) -- (-0.5, 0.35 ) -- cycle;
     \definecolor{c1}{RGB}{64,42,180} \path[fill=c1] (-0.5, 0.33) -- (-1, 0.33) -- (-1, 0.49 ) -- (-0.5, 0.49 ) -- cycle;
     \definecolor{c1}{RGB}{66,47,194} \path[fill=c1] (-0.5, 0.47) -- (-1, 0.47) -- (-1, 0.63 ) -- (-0.5, 0.63 ) -- cycle;
     \definecolor{c1}{RGB}{68,52,208} \path[fill=c1] (-0.5, 0.61) -- (-1, 0.61) -- (-1, 0.77 ) -- (-0.5, 0.77 ) -- cycle;
     \definecolor{c1}{RGB}{70,58,220} \path[fill=c1] (-0.5, 0.75) -- (-1, 0.75) -- (-1, 0.91 ) -- (-0.5, 0.91 ) -- cycle;
     \definecolor{c1}{RGB}{71,66,230} \path[fill=c1] (-0.5, 0.89) -- (-1, 0.89) -- (-1, 1.05 ) -- (-0.5, 1.05 ) -- cycle;
     \definecolor{c1}{RGB}{72,73,237} \path[fill=c1] (-0.5, 1.03) -- (-1, 1.03) -- (-1, 1.19 ) -- (-0.5, 1.19 ) -- cycle;
     \definecolor{c1}{RGB}{72,80,243} \path[fill=c1] (-0.5, 1.17) -- (-1, 1.17) -- (-1, 1.33 ) -- (-0.5, 1.33 ) -- cycle;
     \definecolor{c1}{RGB}{71,87,247} \path[fill=c1] (-0.5, 1.31) -- (-1, 1.31) -- (-1, 1.47 ) -- (-0.5, 1.47 ) -- cycle;
     \definecolor{c1}{RGB}{70,94,251} \path[fill=c1] (-0.5, 1.45) -- (-1, 1.45) -- (-1, 1.61 ) -- (-0.5, 1.61 ) -- cycle;
     \definecolor{c1}{RGB}{68,101,253} \path[fill=c1] (-0.5, 1.59) -- (-1, 1.59) -- (-1, 1.75 ) -- (-0.5, 1.75 ) -- cycle;
     \definecolor{c1}{RGB}{64,109,254} \path[fill=c1] (-0.5, 1.73) -- (-1, 1.73) -- (-1, 1.89 ) -- (-0.5, 1.89 ) -- cycle;
     \definecolor{c1}{RGB}{57,116,255} \path[fill=c1] (-0.5, 1.87) -- (-1, 1.87) -- (-1, 2.03 ) -- (-0.5, 2.03 ) -- cycle;
     \definecolor{c1}{RGB}{49,125,252} \path[fill=c1] (-0.5, 2.01) -- (-1, 2.01) -- (-1, 2.17 ) -- (-0.5, 2.17 ) -- cycle;
     \definecolor{c1}{RGB}{46,132,248} \path[fill=c1] (-0.5, 2.15) -- (-1, 2.15) -- (-1, 2.31 ) -- (-0.5, 2.31 ) -- cycle;
     \definecolor{c1}{RGB}{45,139,244} \path[fill=c1] (-0.5, 2.29) -- (-1, 2.29) -- (-1, 2.45 ) -- (-0.5, 2.45 ) -- cycle;
     \definecolor{c1}{RGB}{43,145,239} \path[fill=c1] (-0.5, 2.43) -- (-1, 2.43) -- (-1, 2.59 ) -- (-0.5, 2.59 ) -- cycle;
     \definecolor{c1}{RGB}{39,152,234} \path[fill=c1] (-0.5, 2.57) -- (-1, 2.57) -- (-1, 2.73 ) -- (-0.5, 2.73 ) -- cycle;
     \definecolor{c1}{RGB}{36,158,230} \path[fill=c1] (-0.5, 2.71) -- (-1, 2.71) -- (-1, 2.87 ) -- (-0.5, 2.87 ) -- cycle;
     \definecolor{c1}{RGB}{33,163,227} \path[fill=c1] (-0.5, 2.85) -- (-1, 2.85) -- (-1, 3.01 ) -- (-0.5, 3.01 ) -- cycle;
     \definecolor{c1}{RGB}{29,169,224} \path[fill=c1] (-0.5, 2.99) -- (-1, 2.99) -- (-1, 3.15 ) -- (-0.5, 3.15 ) -- cycle;
     \definecolor{c1}{RGB}{22,175,217} \path[fill=c1] (-0.5, 3.13) -- (-1, 3.13) -- (-1, 3.29 ) -- (-0.5, 3.29 ) -- cycle;
     \definecolor{c1}{RGB}{11,179,210} \path[fill=c1] (-0.5, 3.27) -- (-1, 3.27) -- (-1, 3.43 ) -- (-0.5, 3.43 ) -- cycle;
     \definecolor{c1}{RGB}{1,183,202} \path[fill=c1] (-0.5, 3.41) -- (-1, 3.41) -- (-1, 3.57 ) -- (-0.5, 3.57 ) -- cycle;
     \definecolor{c1}{RGB}{2,187,194} \path[fill=c1] (-0.5, 3.55) -- (-1, 3.55) -- (-1, 3.71 ) -- (-0.5, 3.71 ) -- cycle;
     \definecolor{c1}{RGB}{16,190,186} \path[fill=c1] (-0.5, 3.69) -- (-1, 3.69) -- (-1, 3.85 ) -- (-0.5, 3.85 ) -- cycle;
     \definecolor{c1}{RGB}{32,193,177} \path[fill=c1] (-0.5, 3.83) -- (-1, 3.83) -- (-1, 3.99 ) -- (-0.5, 3.99 ) -- cycle;
     \definecolor{c1}{RGB}{43,195,168} \path[fill=c1] (-0.5, 3.97) -- (-1, 3.97) -- (-1, 4.13 ) -- (-0.5, 4.13 ) -- cycle;
     \definecolor{c1}{RGB}{50,198,159} \path[fill=c1] (-0.5, 4.11) -- (-1, 4.11) -- (-1, 4.27 ) -- (-0.5, 4.27 ) -- cycle;
     \definecolor{c1}{RGB}{57,201,148} \path[fill=c1] (-0.5, 4.25) -- (-1, 4.25) -- (-1, 4.41 ) -- (-0.5, 4.41 ) -- cycle;
     \definecolor{c1}{RGB}{72,203,134} \path[fill=c1] (-0.5, 4.39) -- (-1, 4.39) -- (-1, 4.55 ) -- (-0.5, 4.55 ) -- cycle;
     \definecolor{c1}{RGB}{87,204,122} \path[fill=c1] (-0.5, 4.53) -- (-1, 4.53) -- (-1, 4.69 ) -- (-0.5, 4.69 ) -- cycle;
     \definecolor{c1}{RGB}{103,205,108} \path[fill=c1] (-0.5, 4.67) -- (-1, 4.67) -- (-1, 4.83 ) -- (-0.5, 4.83 ) -- cycle;
     \definecolor{c1}{RGB}{121,204,94} \path[fill=c1] (-0.5, 4.81) -- (-1, 4.81) -- (-1, 4.97 ) -- (-0.5, 4.97 ) -- cycle;
     \definecolor{c1}{RGB}{139,203,81} \path[fill=c1] (-0.5, 4.95) -- (-1, 4.95) -- (-1, 5.11 ) -- (-0.5, 5.11 ) -- cycle;
     \definecolor{c1}{RGB}{157,201,67} \path[fill=c1] (-0.5, 5.09) -- (-1, 5.09) -- (-1, 5.25 ) -- (-0.5, 5.25 ) -- cycle;
     \definecolor{c1}{RGB}{174,198,55} \path[fill=c1] (-0.5, 5.23) -- (-1, 5.23) -- (-1, 5.39 ) -- (-0.5, 5.39 ) -- cycle;
     \definecolor{c1}{RGB}{190,195,45} \path[fill=c1] (-0.5, 5.37) -- (-1, 5.37) -- (-1, 5.53 ) -- (-0.5, 5.53 ) -- cycle;
     \definecolor{c1}{RGB}{208,191,39} \path[fill=c1] (-0.5, 5.51) -- (-1, 5.51) -- (-1, 5.67 ) -- (-0.5, 5.67 ) -- cycle;
     \definecolor{c1}{RGB}{222,188,41} \path[fill=c1] (-0.5, 5.65) -- (-1, 5.65) -- (-1, 5.81 ) -- (-0.5, 5.81 ) -- cycle;
     \definecolor{c1}{RGB}{234,186,48} \path[fill=c1] (-0.5, 5.79) -- (-1, 5.79) -- (-1, 5.95 ) -- (-0.5, 5.95 ) -- cycle;
     \definecolor{c1}{RGB}{245,186,59} \path[fill=c1] (-0.5, 5.93) -- (-1, 5.93) -- (-1, 6.09 ) -- (-0.5, 6.09 ) -- cycle;
     \definecolor{c1}{RGB}{254,189,61} \path[fill=c1] (-0.5, 6.07) -- (-1, 6.07) -- (-1, 6.23 ) -- (-0.5, 6.23 ) -- cycle;
     \definecolor{c1}{RGB}{254,196,56} \path[fill=c1] (-0.5, 6.21) -- (-1, 6.21) -- (-1, 6.37 ) -- (-0.5, 6.37 ) -- cycle;
     \definecolor{c1}{RGB}{253,203,50} \path[fill=c1] (-0.5, 6.35) -- (-1, 6.35) -- (-1, 6.51 ) -- (-0.5, 6.51 ) -- cycle;
     \definecolor{c1}{RGB}{251,211,46} \path[fill=c1] (-0.5, 6.49) -- (-1, 6.49) -- (-1, 6.65 ) -- (-0.5, 6.65 ) -- cycle;
     \definecolor{c1}{RGB}{247,221,42} \path[fill=c1] (-0.5, 6.63) -- (-1, 6.63) -- (-1, 6.79 ) -- (-0.5, 6.79 ) -- cycle;
     \definecolor{c1}{RGB}{245,229,38} \path[fill=c1] (-0.5, 6.77) -- (-1, 6.77) -- (-1, 6.93 ) -- (-0.5, 6.93 ) -- cycle;
     \definecolor{c1}{RGB}{245,236,34} \path[fill=c1] (-0.5, 6.91) -- (-1, 6.91) -- (-1, 7.07 ) -- (-0.5, 7.07 ) -- cycle;
     \definecolor{c1}{RGB}{247,244,28} \path[fill=c1] (-0.5, 7.05) -- (-1, 7.05) -- (-1, 7.21 ) -- (-0.5, 7.21 ) -- cycle;
     \definecolor{c1}{RGB}{249,251,21} \path[fill=c1] (-0.5, 7.19) -- (-1, 7.19) -- (-1, 7.35 ) -- (-0.5, 7.35 ) -- cycle;
     
	 \foreach \x [count=\a] in {0,0.05,0.1,0.15,0.2,0.25,0.3, 0.35, 0.4} 
    	{
        \node  at ( -1.4, \a*0.9 -0.8){$\x$};
   	 }


	 \foreach \a in {10, 20,...,60}
    	{
        \node (u\a) at ({\a*1.03}:8.3){$\a ^ {\circ}$};
   	 }



\node at (1.3,3.3) {\large A};
\node at (3,6.9) {\large R};

\node at (3.5,-0.5) {\large 1.5m};
\node at (7.5,-0.5) {\large 3m};

\draw [black, thick,->] (0,0) -- (9,0);
\draw [black, thick,->] (0,0) -- (0,8);



\end{tikzpicture}%

==> figures/heatmap_example_4.tex <==



\begin{tikzpicture}


\definecolor{c1}{RGB}{249,186,62} \path[fill=c1] (3, 0) -- (4, 0) -- (3.9888, 0.29892 ) -- (2.9916, 0.22419 ) -- cycle;
     \definecolor{c1}{RGB}{46,196,165} \path[fill=c1] (7, 0) -- (8, 0) -- (7.9776, 0.59784 ) -- (6.9804, 0.52311 ) -- cycle;
     \definecolor{c1}{RGB}{184,196,49} \path[fill=c1] (2.9916, 0.22419) -- (3.9888, 0.29892) -- (3.9553, 0.59617 ) -- (2.9665, 0.44713 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.9804, 0.52311) -- (7.9776, 0.59784) -- (7.9106, 1.1923 ) -- (6.9218, 1.0433 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.9665, 0.44713) -- (3.9553, 0.59617) -- (3.8997, 0.89008 ) -- (2.9248, 0.66756 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.9218, 1.0433) -- (7.9106, 1.1923) -- (7.7994, 1.7802 ) -- (6.8245, 1.5576 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.9248, 0.66756) -- (3.8997, 0.89008) -- (3.8223, 1.179 ) -- (2.8667, 0.88427 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.8245, 1.5576) -- (7.7994, 1.7802) -- (7.6446, 2.358 ) -- (6.689, 2.0633 ) -- cycle;
     \definecolor{c1}{RGB}{1,186,196} \path[fill=c1] (2.8667, 0.88427) -- (3.8223, 1.179) -- (3.7235, 1.4614 ) -- (2.7926, 1.096 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.689, 2.0633) -- (7.6446, 2.358) -- (7.447, 2.9227 ) -- (6.5161, 2.5574 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.7926, 1.096) -- (3.7235, 1.4614) -- (3.6039, 1.7355 ) -- (2.7029, 1.3017 ) -- cycle;
     \definecolor{c1}{RGB}{241,186,55} \path[fill=c1] (6.5161, 2.5574) -- (7.447, 2.9227) -- (7.2078, 3.4711 ) -- (6.3068, 3.0372 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.7029, 1.3017) -- (3.6039, 1.7355) -- (3.4641, 2 ) -- (2.5981, 1.5 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.3068, 3.0372) -- (7.2078, 3.4711) -- (6.9282, 4 ) -- (6.0622, 3.5 ) -- cycle;
     \definecolor{c1}{RGB}{1,183,202} \path[fill=c1] (2.5981, 1.5) -- (3.4641, 2) -- (3.305, 2.2533 ) -- (2.4787, 1.69 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.0622, 3.5) -- (6.9282, 4) -- (6.6099, 4.5066 ) -- (5.7837, 3.9432 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.4787, 1.69) -- (3.305, 2.2533) -- (3.1273, 2.494 ) -- (2.3455, 1.8705 ) -- cycle;
     \definecolor{c1}{RGB}{72,76,240} \path[fill=c1] (5.7837, 3.9432) -- (6.6099, 4.5066) -- (6.2547, 4.9879 ) -- (5.4728, 4.3644 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.3455, 1.8705) -- (3.1273, 2.494) -- (2.9322, 2.7207 ) -- (2.1992, 2.0405 ) -- cycle;
     \definecolor{c1}{RGB}{121,204,94} \path[fill=c1] (5.4728, 4.3644) -- (6.2547, 4.9879) -- (5.8644, 5.4414 ) -- (5.1314, 4.7612 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.1992, 2.0405) -- (2.9322, 2.7207) -- (2.7207, 2.9322 ) -- (2.0405, 2.1992 ) -- cycle;
     \definecolor{c1}{RGB}{38,154,232} \path[fill=c1] (5.1314, 4.7612) -- (5.8644, 5.4414) -- (5.4414, 5.8644 ) -- (4.7612, 5.1314 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.0405, 2.1992) -- (2.7207, 2.9322) -- (2.494, 3.1273 ) -- (1.8705, 2.3455 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (4.7612, 5.1314) -- (5.4414, 5.8644) -- (4.9879, 6.2547 ) -- (4.3644, 5.4728 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (1.8705, 2.3455) -- (2.494, 3.1273) -- (2.2533, 3.305 ) -- (1.69, 2.4787 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (4.3644, 5.4728) -- (4.9879, 6.2547) -- (4.5066, 6.6099 ) -- (3.9432, 5.7837 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (1.69, 2.4787) -- (2.2533, 3.305) -- (2, 3.4641 ) -- (1.5, 2.5981 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (3.9432, 5.7837) -- (4.5066, 6.6099) -- (4, 6.9282 ) -- (3.5, 6.0622 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (1.5, 2.5981) -- (2, 3.4641) -- (1.7355, 3.6039 ) -- (1.3017, 2.7029 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (3.5, 6.0622) -- (4, 6.9282) -- (3.4711, 7.2078 ) -- (3.0372, 6.3068 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (-0.5, 0.19) -- (-1, 0.19) -- (-1, 0.35 ) -- (-0.5, 0.35 ) -- cycle;
     \definecolor{c1}{RGB}{64,42,180} \path[fill=c1] (-0.5, 0.33) -- (-1, 0.33) -- (-1, 0.49 ) -- (-0.5, 0.49 ) -- cycle;
     \definecolor{c1}{RGB}{66,47,194} \path[fill=c1] (-0.5, 0.47) -- (-1, 0.47) -- (-1, 0.63 ) -- (-0.5, 0.63 ) -- cycle;
     \definecolor{c1}{RGB}{68,52,208} \path[fill=c1] (-0.5, 0.61) -- (-1, 0.61) -- (-1, 0.77 ) -- (-0.5, 0.77 ) -- cycle;
     \definecolor{c1}{RGB}{70,58,220} \path[fill=c1] (-0.5, 0.75) -- (-1, 0.75) -- (-1, 0.91 ) -- (-0.5, 0.91 ) -- cycle;
     \definecolor{c1}{RGB}{71,66,230} \path[fill=c1] (-0.5, 0.89) -- (-1, 0.89) -- (-1, 1.05 ) -- (-0.5, 1.05 ) -- cycle;
     \definecolor{c1}{RGB}{72,73,237} \path[fill=c1] (-0.5, 1.03) -- (-1, 1.03) -- (-1, 1.19 ) -- (-0.5, 1.19 ) -- cycle;
     \definecolor{c1}{RGB}{72,80,243} \path[fill=c1] (-0.5, 1.17) -- (-1, 1.17) -- (-1, 1.33 ) -- (-0.5, 1.33 ) -- cycle;
     \definecolor{c1}{RGB}{71,87,247} \path[fill=c1] (-0.5, 1.31) -- (-1, 1.31) -- (-1, 1.47 ) -- (-0.5, 1.47 ) -- cycle;
     \definecolor{c1}{RGB}{70,94,251} \path[fill=c1] (-0.5, 1.45) -- (-1, 1.45) -- (-1, 1.61 ) -- (-0.5, 1.61 ) -- cycle;
     \definecolor{c1}{RGB}{68,101,253} \path[fill=c1] (-0.5, 1.59) -- (-1, 1.59) -- (-1, 1.75 ) -- (-0.5, 1.75 ) -- cycle;
     \definecolor{c1}{RGB}{64,109,254} \path[fill=c1] (-0.5, 1.73) -- (-1, 1.73) -- (-1, 1.89 ) -- (-0.5, 1.89 ) -- cycle;
     \definecolor{c1}{RGB}{57,116,255} \path[fill=c1] (-0.5, 1.87) -- (-1, 1.87) -- (-1, 2.03 ) -- (-0.5, 2.03 ) -- cycle;
     \definecolor{c1}{RGB}{49,125,252} \path[fill=c1] (-0.5, 2.01) -- (-1, 2.01) -- (-1, 2.17 ) -- (-0.5, 2.17 ) -- cycle;
     \definecolor{c1}{RGB}{46,132,248} \path[fill=c1] (-0.5, 2.15) -- (-1, 2.15) -- (-1, 2.31 ) -- (-0.5, 2.31 ) -- cycle;
     \definecolor{c1}{RGB}{45,139,244} \path[fill=c1] (-0.5, 2.29) -- (-1, 2.29) -- (-1, 2.45 ) -- (-0.5, 2.45 ) -- cycle;
     \definecolor{c1}{RGB}{43,145,239} \path[fill=c1] (-0.5, 2.43) -- (-1, 2.43) -- (-1, 2.59 ) -- (-0.5, 2.59 ) -- cycle;
     \definecolor{c1}{RGB}{39,152,234} \path[fill=c1] (-0.5, 2.57) -- (-1, 2.57) -- (-1, 2.73 ) -- (-0.5, 2.73 ) -- cycle;
     \definecolor{c1}{RGB}{36,158,230} \path[fill=c1] (-0.5, 2.71) -- (-1, 2.71) -- (-1, 2.87 ) -- (-0.5, 2.87 ) -- cycle;
     \definecolor{c1}{RGB}{33,163,227} \path[fill=c1] (-0.5, 2.85) -- (-1, 2.85) -- (-1, 3.01 ) -- (-0.5, 3.01 ) -- cycle;
     \definecolor{c1}{RGB}{29,169,224} \path[fill=c1] (-0.5, 2.99) -- (-1, 2.99) -- (-1, 3.15 ) -- (-0.5, 3.15 ) -- cycle;
     \definecolor{c1}{RGB}{22,175,217} \path[fill=c1] (-0.5, 3.13) -- (-1, 3.13) -- (-1, 3.29 ) -- (-0.5, 3.29 ) -- cycle;
     \definecolor{c1}{RGB}{11,179,210} \path[fill=c1] (-0.5, 3.27) -- (-1, 3.27) -- (-1, 3.43 ) -- (-0.5, 3.43 ) -- cycle;
     \definecolor{c1}{RGB}{1,183,202} \path[fill=c1] (-0.5, 3.41) -- (-1, 3.41) -- (-1, 3.57 ) -- (-0.5, 3.57 ) -- cycle;
     \definecolor{c1}{RGB}{2,187,194} \path[fill=c1] (-0.5, 3.55) -- (-1, 3.55) -- (-1, 3.71 ) -- (-0.5, 3.71 ) -- cycle;
     \definecolor{c1}{RGB}{16,190,186} \path[fill=c1] (-0.5, 3.69) -- (-1, 3.69) -- (-1, 3.85 ) -- (-0.5, 3.85 ) -- cycle;
     \definecolor{c1}{RGB}{32,193,177} \path[fill=c1] (-0.5, 3.83) -- (-1, 3.83) -- (-1, 3.99 ) -- (-0.5, 3.99 ) -- cycle;
     \definecolor{c1}{RGB}{43,195,168} \path[fill=c1] (-0.5, 3.97) -- (-1, 3.97) -- (-1, 4.13 ) -- (-0.5, 4.13 ) -- cycle;
     \definecolor{c1}{RGB}{50,198,159} \path[fill=c1] (-0.5, 4.11) -- (-1, 4.11) -- (-1, 4.27 ) -- (-0.5, 4.27 ) -- cycle;
     \definecolor{c1}{RGB}{57,201,148} \path[fill=c1] (-0.5, 4.25) -- (-1, 4.25) -- (-1, 4.41 ) -- (-0.5, 4.41 ) -- cycle;
     \definecolor{c1}{RGB}{72,203,134} \path[fill=c1] (-0.5, 4.39) -- (-1, 4.39) -- (-1, 4.55 ) -- (-0.5, 4.55 ) -- cycle;
     \definecolor{c1}{RGB}{87,204,122} \path[fill=c1] (-0.5, 4.53) -- (-1, 4.53) -- (-1, 4.69 ) -- (-0.5, 4.69 ) -- cycle;
     \definecolor{c1}{RGB}{103,205,108} \path[fill=c1] (-0.5, 4.67) -- (-1, 4.67) -- (-1, 4.83 ) -- (-0.5, 4.83 ) -- cycle;
     \definecolor{c1}{RGB}{121,204,94} \path[fill=c1] (-0.5, 4.81) -- (-1, 4.81) -- (-1, 4.97 ) -- (-0.5, 4.97 ) -- cycle;
     \definecolor{c1}{RGB}{139,203,81} \path[fill=c1] (-0.5, 4.95) -- (-1, 4.95) -- (-1, 5.11 ) -- (-0.5, 5.11 ) -- cycle;
     \definecolor{c1}{RGB}{157,201,67} \path[fill=c1] (-0.5, 5.09) -- (-1, 5.09) -- (-1, 5.25 ) -- (-0.5, 5.25 ) -- cycle;
     \definecolor{c1}{RGB}{174,198,55} \path[fill=c1] (-0.5, 5.23) -- (-1, 5.23) -- (-1, 5.39 ) -- (-0.5, 5.39 ) -- cycle;
     \definecolor{c1}{RGB}{190,195,45} \path[fill=c1] (-0.5, 5.37) -- (-1, 5.37) -- (-1, 5.53 ) -- (-0.5, 5.53 ) -- cycle;
     \definecolor{c1}{RGB}{208,191,39} \path[fill=c1] (-0.5, 5.51) -- (-1, 5.51) -- (-1, 5.67 ) -- (-0.5, 5.67 ) -- cycle;
     \definecolor{c1}{RGB}{222,188,41} \path[fill=c1] (-0.5, 5.65) -- (-1, 5.65) -- (-1, 5.81 ) -- (-0.5, 5.81 ) -- cycle;
     \definecolor{c1}{RGB}{234,186,48} \path[fill=c1] (-0.5, 5.79) -- (-1, 5.79) -- (-1, 5.95 ) -- (-0.5, 5.95 ) -- cycle;
     \definecolor{c1}{RGB}{245,186,59} \path[fill=c1] (-0.5, 5.93) -- (-1, 5.93) -- (-1, 6.09 ) -- (-0.5, 6.09 ) -- cycle;
     \definecolor{c1}{RGB}{254,189,61} \path[fill=c1] (-0.5, 6.07) -- (-1, 6.07) -- (-1, 6.23 ) -- (-0.5, 6.23 ) -- cycle;
     \definecolor{c1}{RGB}{254,196,56} \path[fill=c1] (-0.5, 6.21) -- (-1, 6.21) -- (-1, 6.37 ) -- (-0.5, 6.37 ) -- cycle;
     \definecolor{c1}{RGB}{253,203,50} \path[fill=c1] (-0.5, 6.35) -- (-1, 6.35) -- (-1, 6.51 ) -- (-0.5, 6.51 ) -- cycle;
     \definecolor{c1}{RGB}{251,211,46} \path[fill=c1] (-0.5, 6.49) -- (-1, 6.49) -- (-1, 6.65 ) -- (-0.5, 6.65 ) -- cycle;
     \definecolor{c1}{RGB}{247,221,42} \path[fill=c1] (-0.5, 6.63) -- (-1, 6.63) -- (-1, 6.79 ) -- (-0.5, 6.79 ) -- cycle;
     \definecolor{c1}{RGB}{245,229,38} \path[fill=c1] (-0.5, 6.77) -- (-1, 6.77) -- (-1, 6.93 ) -- (-0.5, 6.93 ) -- cycle;
     \definecolor{c1}{RGB}{245,236,34} \path[fill=c1] (-0.5, 6.91) -- (-1, 6.91) -- (-1, 7.07 ) -- (-0.5, 7.07 ) -- cycle;
     \definecolor{c1}{RGB}{247,244,28} \path[fill=c1] (-0.5, 7.05) -- (-1, 7.05) -- (-1, 7.21 ) -- (-0.5, 7.21 ) -- cycle;
     \definecolor{c1}{RGB}{249,251,21} \path[fill=c1] (-0.5, 7.19) -- (-1, 7.19) -- (-1, 7.35 ) -- (-0.5, 7.35 ) -- cycle;
    
	 \foreach \x [count=\a] in {0,0.05,0.1,0.15,0.2,0.25,0.3, 0.35, 0.4} 
    	{
        \node  at ( -1.4, \a*0.9 -0.8){$\x$};
   	 }


	 \foreach \a in {10, 20,...,60}
    	{
        \node (u\a) at ({\a*1.03}:8.3){$\a ^ {\circ}$};
   	 }



\node at (1.3,3.3) {\large A};
\node at (3,6.9) {\large R};

\node at (3.5,-0.5) {\large 1.5m};
\node at (7.5,-0.5) {\large 3m};

\draw [black, thick,->] (0,0) -- (9,0);
\draw [black, thick,->] (0,0) -- (0,8);



\end{tikzpicture}%

==> figures/heatmap_example_5.tex <==



\begin{tikzpicture}


\definecolor{c1}{RGB}{69,55,213} \path[fill=c1] (3, 0) -- (4, 0) -- (3.9888, 0.29892 ) -- (2.9916, 0.22419 ) -- cycle;
     \definecolor{c1}{RGB}{154,201,70} \path[fill=c1] (7, 0) -- (8, 0) -- (7.9776, 0.59784 ) -- (6.9804, 0.52311 ) -- cycle;
     \definecolor{c1}{RGB}{249,251,21} \path[fill=c1] (2.9916, 0.22419) -- (3.9888, 0.29892) -- (3.9553, 0.59617 ) -- (2.9665, 0.44713 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.9804, 0.52311) -- (7.9776, 0.59784) -- (7.9106, 1.1923 ) -- (6.9218, 1.0433 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.9665, 0.44713) -- (3.9553, 0.59617) -- (3.8997, 0.89008 ) -- (2.9248, 0.66756 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.9218, 1.0433) -- (7.9106, 1.1923) -- (7.7994, 1.7802 ) -- (6.8245, 1.5576 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.9248, 0.66756) -- (3.8997, 0.89008) -- (3.8223, 1.179 ) -- (2.8667, 0.88427 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.8245, 1.5576) -- (7.7994, 1.7802) -- (7.6446, 2.358 ) -- (6.689, 2.0633 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.8667, 0.88427) -- (3.8223, 1.179) -- (3.7235, 1.4614 ) -- (2.7926, 1.096 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.689, 2.0633) -- (7.6446, 2.358) -- (7.447, 2.9227 ) -- (6.5161, 2.5574 ) -- cycle;
     \definecolor{c1}{RGB}{78,204,129} \path[fill=c1] (2.7926, 1.096) -- (3.7235, 1.4614) -- (3.6039, 1.7355 ) -- (2.7029, 1.3017 ) -- cycle;
     \definecolor{c1}{RGB}{227,188,43} \path[fill=c1] (6.5161, 2.5574) -- (7.447, 2.9227) -- (7.2078, 3.4711 ) -- (6.3068, 3.0372 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.7029, 1.3017) -- (3.6039, 1.7355) -- (3.4641, 2 ) -- (2.5981, 1.5 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.3068, 3.0372) -- (7.2078, 3.4711) -- (6.9282, 4 ) -- (6.0622, 3.5 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.5981, 1.5) -- (3.4641, 2) -- (3.305, 2.2533 ) -- (2.4787, 1.69 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.0622, 3.5) -- (6.9282, 4) -- (6.6099, 4.5066 ) -- (5.7837, 3.9432 ) -- cycle;
     \definecolor{c1}{RGB}{57,116,255} \path[fill=c1] (2.4787, 1.69) -- (3.305, 2.2533) -- (3.1273, 2.494 ) -- (2.3455, 1.8705 ) -- cycle;
     \definecolor{c1}{RGB}{71,86,247} \path[fill=c1] (5.7837, 3.9432) -- (6.6099, 4.5066) -- (6.2547, 4.9879 ) -- (5.4728, 4.3644 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.3455, 1.8705) -- (3.1273, 2.494) -- (2.9322, 2.7207 ) -- (2.1992, 2.0405 ) -- cycle;
     \definecolor{c1}{RGB}{254,194,57} \path[fill=c1] (5.4728, 4.3644) -- (6.2547, 4.9879) -- (5.8644, 5.4414 ) -- (5.1314, 4.7612 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.1992, 2.0405) -- (2.9322, 2.7207) -- (2.7207, 2.9322 ) -- (2.0405, 2.1992 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (5.1314, 4.7612) -- (5.8644, 5.4414) -- (5.4414, 5.8644 ) -- (4.7612, 5.1314 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.0405, 2.1992) -- (2.7207, 2.9322) -- (2.494, 3.1273 ) -- (1.8705, 2.3455 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (4.7612, 5.1314) -- (5.4414, 5.8644) -- (4.9879, 6.2547 ) -- (4.3644, 5.4728 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (1.8705, 2.3455) -- (2.494, 3.1273) -- (2.2533, 3.305 ) -- (1.69, 2.4787 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (4.3644, 5.4728) -- (4.9879, 6.2547) -- (4.5066, 6.6099 ) -- (3.9432, 5.7837 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (1.69, 2.4787) -- (2.2533, 3.305) -- (2, 3.4641 ) -- (1.5, 2.5981 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (3.9432, 5.7837) -- (4.5066, 6.6099) -- (4, 6.9282 ) -- (3.5, 6.0622 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (1.5, 2.5981) -- (2, 3.4641) -- (1.7355, 3.6039 ) -- (1.3017, 2.7029 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (3.5, 6.0622) -- (4, 6.9282) -- (3.4711, 7.2078 ) -- (3.0372, 6.3068 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (-0.5, 0.19) -- (-1, 0.19) -- (-1, 0.35 ) -- (-0.5, 0.35 ) -- cycle;
     \definecolor{c1}{RGB}{64,42,180} \path[fill=c1] (-0.5, 0.33) -- (-1, 0.33) -- (-1, 0.49 ) -- (-0.5, 0.49 ) -- cycle;
     \definecolor{c1}{RGB}{66,47,194} \path[fill=c1] (-0.5, 0.47) -- (-1, 0.47) -- (-1, 0.63 ) -- (-0.5, 0.63 ) -- cycle;
     \definecolor{c1}{RGB}{68,52,208} \path[fill=c1] (-0.5, 0.61) -- (-1, 0.61) -- (-1, 0.77 ) -- (-0.5, 0.77 ) -- cycle;
     \definecolor{c1}{RGB}{70,58,220} \path[fill=c1] (-0.5, 0.75) -- (-1, 0.75) -- (-1, 0.91 ) -- (-0.5, 0.91 ) -- cycle;
     \definecolor{c1}{RGB}{71,66,230} \path[fill=c1] (-0.5, 0.89) -- (-1, 0.89) -- (-1, 1.05 ) -- (-0.5, 1.05 ) -- cycle;
     \definecolor{c1}{RGB}{72,73,237} \path[fill=c1] (-0.5, 1.03) -- (-1, 1.03) -- (-1, 1.19 ) -- (-0.5, 1.19 ) -- cycle;
     \definecolor{c1}{RGB}{72,80,243} \path[fill=c1] (-0.5, 1.17) -- (-1, 1.17) -- (-1, 1.33 ) -- (-0.5, 1.33 ) -- cycle;
     \definecolor{c1}{RGB}{71,87,247} \path[fill=c1] (-0.5, 1.31) -- (-1, 1.31) -- (-1, 1.47 ) -- (-0.5, 1.47 ) -- cycle;
     \definecolor{c1}{RGB}{70,94,251} \path[fill=c1] (-0.5, 1.45) -- (-1, 1.45) -- (-1, 1.61 ) -- (-0.5, 1.61 ) -- cycle;
     \definecolor{c1}{RGB}{68,101,253} \path[fill=c1] (-0.5, 1.59) -- (-1, 1.59) -- (-1, 1.75 ) -- (-0.5, 1.75 ) -- cycle;
     \definecolor{c1}{RGB}{64,109,254} \path[fill=c1] (-0.5, 1.73) -- (-1, 1.73) -- (-1, 1.89 ) -- (-0.5, 1.89 ) -- cycle;
     \definecolor{c1}{RGB}{57,116,255} \path[fill=c1] (-0.5, 1.87) -- (-1, 1.87) -- (-1, 2.03 ) -- (-0.5, 2.03 ) -- cycle;
     \definecolor{c1}{RGB}{49,125,252} \path[fill=c1] (-0.5, 2.01) -- (-1, 2.01) -- (-1, 2.17 ) -- (-0.5, 2.17 ) -- cycle;
     \definecolor{c1}{RGB}{46,132,248} \path[fill=c1] (-0.5, 2.15) -- (-1, 2.15) -- (-1, 2.31 ) -- (-0.5, 2.31 ) -- cycle;
     \definecolor{c1}{RGB}{45,139,244} \path[fill=c1] (-0.5, 2.29) -- (-1, 2.29) -- (-1, 2.45 ) -- (-0.5, 2.45 ) -- cycle;
     \definecolor{c1}{RGB}{43,145,239} \path[fill=c1] (-0.5, 2.43) -- (-1, 2.43) -- (-1, 2.59 ) -- (-0.5, 2.59 ) -- cycle;
     \definecolor{c1}{RGB}{39,152,234} \path[fill=c1] (-0.5, 2.57) -- (-1, 2.57) -- (-1, 2.73 ) -- (-0.5, 2.73 ) -- cycle;
     \definecolor{c1}{RGB}{36,158,230} \path[fill=c1] (-0.5, 2.71) -- (-1, 2.71) -- (-1, 2.87 ) -- (-0.5, 2.87 ) -- cycle;
     \definecolor{c1}{RGB}{33,163,227} \path[fill=c1] (-0.5, 2.85) -- (-1, 2.85) -- (-1, 3.01 ) -- (-0.5, 3.01 ) -- cycle;
     \definecolor{c1}{RGB}{29,169,224} \path[fill=c1] (-0.5, 2.99) -- (-1, 2.99) -- (-1, 3.15 ) -- (-0.5, 3.15 ) -- cycle;
     \definecolor{c1}{RGB}{22,175,217} \path[fill=c1] (-0.5, 3.13) -- (-1, 3.13) -- (-1, 3.29 ) -- (-0.5, 3.29 ) -- cycle;
     \definecolor{c1}{RGB}{11,179,210} \path[fill=c1] (-0.5, 3.27) -- (-1, 3.27) -- (-1, 3.43 ) -- (-0.5, 3.43 ) -- cycle;
     \definecolor{c1}{RGB}{1,183,202} \path[fill=c1] (-0.5, 3.41) -- (-1, 3.41) -- (-1, 3.57 ) -- (-0.5, 3.57 ) -- cycle;
     \definecolor{c1}{RGB}{2,187,194} \path[fill=c1] (-0.5, 3.55) -- (-1, 3.55) -- (-1, 3.71 ) -- (-0.5, 3.71 ) -- cycle;
     \definecolor{c1}{RGB}{16,190,186} \path[fill=c1] (-0.5, 3.69) -- (-1, 3.69) -- (-1, 3.85 ) -- (-0.5, 3.85 ) -- cycle;
     \definecolor{c1}{RGB}{32,193,177} \path[fill=c1] (-0.5, 3.83) -- (-1, 3.83) -- (-1, 3.99 ) -- (-0.5, 3.99 ) -- cycle;
     \definecolor{c1}{RGB}{43,195,168} \path[fill=c1] (-0.5, 3.97) -- (-1, 3.97) -- (-1, 4.13 ) -- (-0.5, 4.13 ) -- cycle;
     \definecolor{c1}{RGB}{50,198,159} \path[fill=c1] (-0.5, 4.11) -- (-1, 4.11) -- (-1, 4.27 ) -- (-0.5, 4.27 ) -- cycle;
     \definecolor{c1}{RGB}{57,201,148} \path[fill=c1] (-0.5, 4.25) -- (-1, 4.25) -- (-1, 4.41 ) -- (-0.5, 4.41 ) -- cycle;
     \definecolor{c1}{RGB}{72,203,134} \path[fill=c1] (-0.5, 4.39) -- (-1, 4.39) -- (-1, 4.55 ) -- (-0.5, 4.55 ) -- cycle;
     \definecolor{c1}{RGB}{87,204,122} \path[fill=c1] (-0.5, 4.53) -- (-1, 4.53) -- (-1, 4.69 ) -- (-0.5, 4.69 ) -- cycle;
     \definecolor{c1}{RGB}{103,205,108} \path[fill=c1] (-0.5, 4.67) -- (-1, 4.67) -- (-1, 4.83 ) -- (-0.5, 4.83 ) -- cycle;
     \definecolor{c1}{RGB}{121,204,94} \path[fill=c1] (-0.5, 4.81) -- (-1, 4.81) -- (-1, 4.97 ) -- (-0.5, 4.97 ) -- cycle;
     \definecolor{c1}{RGB}{139,203,81} \path[fill=c1] (-0.5, 4.95) -- (-1, 4.95) -- (-1, 5.11 ) -- (-0.5, 5.11 ) -- cycle;
     \definecolor{c1}{RGB}{157,201,67} \path[fill=c1] (-0.5, 5.09) -- (-1, 5.09) -- (-1, 5.25 ) -- (-0.5, 5.25 ) -- cycle;
     \definecolor{c1}{RGB}{174,198,55} \path[fill=c1] (-0.5, 5.23) -- (-1, 5.23) -- (-1, 5.39 ) -- (-0.5, 5.39 ) -- cycle;
     \definecolor{c1}{RGB}{190,195,45} \path[fill=c1] (-0.5, 5.37) -- (-1, 5.37) -- (-1, 5.53 ) -- (-0.5, 5.53 ) -- cycle;
     \definecolor{c1}{RGB}{208,191,39} \path[fill=c1] (-0.5, 5.51) -- (-1, 5.51) -- (-1, 5.67 ) -- (-0.5, 5.67 ) -- cycle;
     \definecolor{c1}{RGB}{222,188,41} \path[fill=c1] (-0.5, 5.65) -- (-1, 5.65) -- (-1, 5.81 ) -- (-0.5, 5.81 ) -- cycle;
     \definecolor{c1}{RGB}{234,186,48} \path[fill=c1] (-0.5, 5.79) -- (-1, 5.79) -- (-1, 5.95 ) -- (-0.5, 5.95 ) -- cycle;
     \definecolor{c1}{RGB}{245,186,59} \path[fill=c1] (-0.5, 5.93) -- (-1, 5.93) -- (-1, 6.09 ) -- (-0.5, 6.09 ) -- cycle;
     \definecolor{c1}{RGB}{254,189,61} \path[fill=c1] (-0.5, 6.07) -- (-1, 6.07) -- (-1, 6.23 ) -- (-0.5, 6.23 ) -- cycle;
     \definecolor{c1}{RGB}{254,196,56} \path[fill=c1] (-0.5, 6.21) -- (-1, 6.21) -- (-1, 6.37 ) -- (-0.5, 6.37 ) -- cycle;
     \definecolor{c1}{RGB}{253,203,50} \path[fill=c1] (-0.5, 6.35) -- (-1, 6.35) -- (-1, 6.51 ) -- (-0.5, 6.51 ) -- cycle;
     \definecolor{c1}{RGB}{251,211,46} \path[fill=c1] (-0.5, 6.49) -- (-1, 6.49) -- (-1, 6.65 ) -- (-0.5, 6.65 ) -- cycle;
     \definecolor{c1}{RGB}{247,221,42} \path[fill=c1] (-0.5, 6.63) -- (-1, 6.63) -- (-1, 6.79 ) -- (-0.5, 6.79 ) -- cycle;
     \definecolor{c1}{RGB}{245,229,38} \path[fill=c1] (-0.5, 6.77) -- (-1, 6.77) -- (-1, 6.93 ) -- (-0.5, 6.93 ) -- cycle;
     \definecolor{c1}{RGB}{245,236,34} \path[fill=c1] (-0.5, 6.91) -- (-1, 6.91) -- (-1, 7.07 ) -- (-0.5, 7.07 ) -- cycle;
     \definecolor{c1}{RGB}{247,244,28} \path[fill=c1] (-0.5, 7.05) -- (-1, 7.05) -- (-1, 7.21 ) -- (-0.5, 7.21 ) -- cycle;
     \definecolor{c1}{RGB}{249,251,21} \path[fill=c1] (-0.5, 7.19) -- (-1, 7.19) -- (-1, 7.35 ) -- (-0.5, 7.35 ) -- cycle;
     
	 \foreach \x [count=\a] in {0,0.05,0.1,0.15,0.2,0.25,0.3, 0.35, 0.4} 
    	{
        \node  at ( -1.4, \a*0.9 -0.8){$\x$};
   	 }


	 \foreach \a in {10, 20,...,60}
    	{
        \node (u\a) at ({\a*1.03}:8.3){$\a ^ {\circ}$};
   	 }



\node at (1.3,3.3) {\large A};
\node at (3,6.9) {\large R};

\node at (3.5,-0.5) {\large 1.5m};
\node at (7.5,-0.5) {\large 3m};

\draw [black, thick,->] (0,0) -- (9,0);
\draw [black, thick,->] (0,0) -- (0,8);



\end{tikzpicture}%

==> figures/heatmap_example_6.tex <==



\begin{tikzpicture}


\definecolor{c1}{RGB}{249,249,22} \path[fill=c1] (3, 0) -- (4, 0) -- (3.9888, 0.29892 ) -- (2.9916, 0.22419 ) -- cycle;
     \definecolor{c1}{RGB}{2,183,204} \path[fill=c1] (7, 0) -- (8, 0) -- (7.9776, 0.59784 ) -- (6.9804, 0.52311 ) -- cycle;
     \definecolor{c1}{RGB}{87,204,122} \path[fill=c1] (2.9916, 0.22419) -- (3.9888, 0.29892) -- (3.9553, 0.59617 ) -- (2.9665, 0.44713 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.9804, 0.52311) -- (7.9776, 0.59784) -- (7.9106, 1.1923 ) -- (6.9218, 1.0433 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.9665, 0.44713) -- (3.9553, 0.59617) -- (3.8997, 0.89008 ) -- (2.9248, 0.66756 ) -- cycle;
     \definecolor{c1}{RGB}{59,115,255} \path[fill=c1] (6.9218, 1.0433) -- (7.9106, 1.1923) -- (7.7994, 1.7802 ) -- (6.8245, 1.5576 ) -- cycle;
     \definecolor{c1}{RGB}{70,58,220} \path[fill=c1] (2.9248, 0.66756) -- (3.8997, 0.89008) -- (3.8223, 1.179 ) -- (2.8667, 0.88427 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.8245, 1.5576) -- (7.7994, 1.7802) -- (7.6446, 2.358 ) -- (6.689, 2.0633 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.8667, 0.88427) -- (3.8223, 1.179) -- (3.7235, 1.4614 ) -- (2.7926, 1.096 ) -- cycle;
     \definecolor{c1}{RGB}{67,104,254} \path[fill=c1] (6.689, 2.0633) -- (7.6446, 2.358) -- (7.447, 2.9227 ) -- (6.5161, 2.5574 ) -- cycle;
     \definecolor{c1}{RGB}{54,119,254} \path[fill=c1] (2.7926, 1.096) -- (3.7235, 1.4614) -- (3.6039, 1.7355 ) -- (2.7029, 1.3017 ) -- cycle;
     \definecolor{c1}{RGB}{125,204,91} \path[fill=c1] (6.5161, 2.5574) -- (7.447, 2.9227) -- (7.2078, 3.4711 ) -- (6.3068, 3.0372 ) -- cycle;
     \definecolor{c1}{RGB}{60,113,255} \path[fill=c1] (2.7029, 1.3017) -- (3.6039, 1.7355) -- (3.4641, 2 ) -- (2.5981, 1.5 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.3068, 3.0372) -- (7.2078, 3.4711) -- (6.9282, 4 ) -- (6.0622, 3.5 ) -- cycle;
     \definecolor{c1}{RGB}{40,149,236} \path[fill=c1] (2.5981, 1.5) -- (3.4641, 2) -- (3.305, 2.2533 ) -- (2.4787, 1.69 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.0622, 3.5) -- (6.9282, 4) -- (6.6099, 4.5066 ) -- (5.7837, 3.9432 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.4787, 1.69) -- (3.305, 2.2533) -- (3.1273, 2.494 ) -- (2.3455, 1.8705 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (5.7837, 3.9432) -- (6.6099, 4.5066) -- (6.2547, 4.9879 ) -- (5.4728, 4.3644 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.3455, 1.8705) -- (3.1273, 2.494) -- (2.9322, 2.7207 ) -- (2.1992, 2.0405 ) -- cycle;
     \definecolor{c1}{RGB}{236,186,50} \path[fill=c1] (5.4728, 4.3644) -- (6.2547, 4.9879) -- (5.8644, 5.4414 ) -- (5.1314, 4.7612 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.1992, 2.0405) -- (2.9322, 2.7207) -- (2.7207, 2.9322 ) -- (2.0405, 2.1992 ) -- cycle;
     \definecolor{c1}{RGB}{72,76,240} \path[fill=c1] (5.1314, 4.7612) -- (5.8644, 5.4414) -- (5.4414, 5.8644 ) -- (4.7612, 5.1314 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.0405, 2.1992) -- (2.7207, 2.9322) -- (2.494, 3.1273 ) -- (1.8705, 2.3455 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (4.7612, 5.1314) -- (5.4414, 5.8644) -- (4.9879, 6.2547 ) -- (4.3644, 5.4728 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (1.8705, 2.3455) -- (2.494, 3.1273) -- (2.2533, 3.305 ) -- (1.69, 2.4787 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (4.3644, 5.4728) -- (4.9879, 6.2547) -- (4.5066, 6.6099 ) -- (3.9432, 5.7837 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (1.69, 2.4787) -- (2.2533, 3.305) -- (2, 3.4641 ) -- (1.5, 2.5981 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (3.9432, 5.7837) -- (4.5066, 6.6099) -- (4, 6.9282 ) -- (3.5, 6.0622 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (1.5, 2.5981) -- (2, 3.4641) -- (1.7355, 3.6039 ) -- (1.3017, 2.7029 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (3.5, 6.0622) -- (4, 6.9282) -- (3.4711, 7.2078 ) -- (3.0372, 6.3068 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (-0.5, 0.19) -- (-1, 0.19) -- (-1, 0.35 ) -- (-0.5, 0.35 ) -- cycle;
     \definecolor{c1}{RGB}{64,42,180} \path[fill=c1] (-0.5, 0.33) -- (-1, 0.33) -- (-1, 0.49 ) -- (-0.5, 0.49 ) -- cycle;
     \definecolor{c1}{RGB}{66,47,194} \path[fill=c1] (-0.5, 0.47) -- (-1, 0.47) -- (-1, 0.63 ) -- (-0.5, 0.63 ) -- cycle;
     \definecolor{c1}{RGB}{68,52,208} \path[fill=c1] (-0.5, 0.61) -- (-1, 0.61) -- (-1, 0.77 ) -- (-0.5, 0.77 ) -- cycle;
     \definecolor{c1}{RGB}{70,58,220} \path[fill=c1] (-0.5, 0.75) -- (-1, 0.75) -- (-1, 0.91 ) -- (-0.5, 0.91 ) -- cycle;
     \definecolor{c1}{RGB}{71,66,230} \path[fill=c1] (-0.5, 0.89) -- (-1, 0.89) -- (-1, 1.05 ) -- (-0.5, 1.05 ) -- cycle;
     \definecolor{c1}{RGB}{72,73,237} \path[fill=c1] (-0.5, 1.03) -- (-1, 1.03) -- (-1, 1.19 ) -- (-0.5, 1.19 ) -- cycle;
     \definecolor{c1}{RGB}{72,80,243} \path[fill=c1] (-0.5, 1.17) -- (-1, 1.17) -- (-1, 1.33 ) -- (-0.5, 1.33 ) -- cycle;
     \definecolor{c1}{RGB}{71,87,247} \path[fill=c1] (-0.5, 1.31) -- (-1, 1.31) -- (-1, 1.47 ) -- (-0.5, 1.47 ) -- cycle;
     \definecolor{c1}{RGB}{70,94,251} \path[fill=c1] (-0.5, 1.45) -- (-1, 1.45) -- (-1, 1.61 ) -- (-0.5, 1.61 ) -- cycle;
     \definecolor{c1}{RGB}{68,101,253} \path[fill=c1] (-0.5, 1.59) -- (-1, 1.59) -- (-1, 1.75 ) -- (-0.5, 1.75 ) -- cycle;
     \definecolor{c1}{RGB}{64,109,254} \path[fill=c1] (-0.5, 1.73) -- (-1, 1.73) -- (-1, 1.89 ) -- (-0.5, 1.89 ) -- cycle;
     \definecolor{c1}{RGB}{57,116,255} \path[fill=c1] (-0.5, 1.87) -- (-1, 1.87) -- (-1, 2.03 ) -- (-0.5, 2.03 ) -- cycle;
     \definecolor{c1}{RGB}{49,125,252} \path[fill=c1] (-0.5, 2.01) -- (-1, 2.01) -- (-1, 2.17 ) -- (-0.5, 2.17 ) -- cycle;
     \definecolor{c1}{RGB}{46,132,248} \path[fill=c1] (-0.5, 2.15) -- (-1, 2.15) -- (-1, 2.31 ) -- (-0.5, 2.31 ) -- cycle;
     \definecolor{c1}{RGB}{45,139,244} \path[fill=c1] (-0.5, 2.29) -- (-1, 2.29) -- (-1, 2.45 ) -- (-0.5, 2.45 ) -- cycle;
     \definecolor{c1}{RGB}{43,145,239} \path[fill=c1] (-0.5, 2.43) -- (-1, 2.43) -- (-1, 2.59 ) -- (-0.5, 2.59 ) -- cycle;
     \definecolor{c1}{RGB}{39,152,234} \path[fill=c1] (-0.5, 2.57) -- (-1, 2.57) -- (-1, 2.73 ) -- (-0.5, 2.73 ) -- cycle;
     \definecolor{c1}{RGB}{36,158,230} \path[fill=c1] (-0.5, 2.71) -- (-1, 2.71) -- (-1, 2.87 ) -- (-0.5, 2.87 ) -- cycle;
     \definecolor{c1}{RGB}{33,163,227} \path[fill=c1] (-0.5, 2.85) -- (-1, 2.85) -- (-1, 3.01 ) -- (-0.5, 3.01 ) -- cycle;
     \definecolor{c1}{RGB}{29,169,224} \path[fill=c1] (-0.5, 2.99) -- (-1, 2.99) -- (-1, 3.15 ) -- (-0.5, 3.15 ) -- cycle;
     \definecolor{c1}{RGB}{22,175,217} \path[fill=c1] (-0.5, 3.13) -- (-1, 3.13) -- (-1, 3.29 ) -- (-0.5, 3.29 ) -- cycle;
     \definecolor{c1}{RGB}{11,179,210} \path[fill=c1] (-0.5, 3.27) -- (-1, 3.27) -- (-1, 3.43 ) -- (-0.5, 3.43 ) -- cycle;
     \definecolor{c1}{RGB}{1,183,202} \path[fill=c1] (-0.5, 3.41) -- (-1, 3.41) -- (-1, 3.57 ) -- (-0.5, 3.57 ) -- cycle;
     \definecolor{c1}{RGB}{2,187,194} \path[fill=c1] (-0.5, 3.55) -- (-1, 3.55) -- (-1, 3.71 ) -- (-0.5, 3.71 ) -- cycle;
     \definecolor{c1}{RGB}{16,190,186} \path[fill=c1] (-0.5, 3.69) -- (-1, 3.69) -- (-1, 3.85 ) -- (-0.5, 3.85 ) -- cycle;
     \definecolor{c1}{RGB}{32,193,177} \path[fill=c1] (-0.5, 3.83) -- (-1, 3.83) -- (-1, 3.99 ) -- (-0.5, 3.99 ) -- cycle;
     \definecolor{c1}{RGB}{43,195,168} \path[fill=c1] (-0.5, 3.97) -- (-1, 3.97) -- (-1, 4.13 ) -- (-0.5, 4.13 ) -- cycle;
     \definecolor{c1}{RGB}{50,198,159} \path[fill=c1] (-0.5, 4.11) -- (-1, 4.11) -- (-1, 4.27 ) -- (-0.5, 4.27 ) -- cycle;
     \definecolor{c1}{RGB}{57,201,148} \path[fill=c1] (-0.5, 4.25) -- (-1, 4.25) -- (-1, 4.41 ) -- (-0.5, 4.41 ) -- cycle;
     \definecolor{c1}{RGB}{72,203,134} \path[fill=c1] (-0.5, 4.39) -- (-1, 4.39) -- (-1, 4.55 ) -- (-0.5, 4.55 ) -- cycle;
     \definecolor{c1}{RGB}{87,204,122} \path[fill=c1] (-0.5, 4.53) -- (-1, 4.53) -- (-1, 4.69 ) -- (-0.5, 4.69 ) -- cycle;
     \definecolor{c1}{RGB}{103,205,108} \path[fill=c1] (-0.5, 4.67) -- (-1, 4.67) -- (-1, 4.83 ) -- (-0.5, 4.83 ) -- cycle;
     \definecolor{c1}{RGB}{121,204,94} \path[fill=c1] (-0.5, 4.81) -- (-1, 4.81) -- (-1, 4.97 ) -- (-0.5, 4.97 ) -- cycle;
     \definecolor{c1}{RGB}{139,203,81} \path[fill=c1] (-0.5, 4.95) -- (-1, 4.95) -- (-1, 5.11 ) -- (-0.5, 5.11 ) -- cycle;
     \definecolor{c1}{RGB}{157,201,67} \path[fill=c1] (-0.5, 5.09) -- (-1, 5.09) -- (-1, 5.25 ) -- (-0.5, 5.25 ) -- cycle;
     \definecolor{c1}{RGB}{174,198,55} \path[fill=c1] (-0.5, 5.23) -- (-1, 5.23) -- (-1, 5.39 ) -- (-0.5, 5.39 ) -- cycle;
     \definecolor{c1}{RGB}{190,195,45} \path[fill=c1] (-0.5, 5.37) -- (-1, 5.37) -- (-1, 5.53 ) -- (-0.5, 5.53 ) -- cycle;
     \definecolor{c1}{RGB}{208,191,39} \path[fill=c1] (-0.5, 5.51) -- (-1, 5.51) -- (-1, 5.67 ) -- (-0.5, 5.67 ) -- cycle;
     \definecolor{c1}{RGB}{222,188,41} \path[fill=c1] (-0.5, 5.65) -- (-1, 5.65) -- (-1, 5.81 ) -- (-0.5, 5.81 ) -- cycle;
     \definecolor{c1}{RGB}{234,186,48} \path[fill=c1] (-0.5, 5.79) -- (-1, 5.79) -- (-1, 5.95 ) -- (-0.5, 5.95 ) -- cycle;
     \definecolor{c1}{RGB}{245,186,59} \path[fill=c1] (-0.5, 5.93) -- (-1, 5.93) -- (-1, 6.09 ) -- (-0.5, 6.09 ) -- cycle;
     \definecolor{c1}{RGB}{254,189,61} \path[fill=c1] (-0.5, 6.07) -- (-1, 6.07) -- (-1, 6.23 ) -- (-0.5, 6.23 ) -- cycle;
     \definecolor{c1}{RGB}{254,196,56} \path[fill=c1] (-0.5, 6.21) -- (-1, 6.21) -- (-1, 6.37 ) -- (-0.5, 6.37 ) -- cycle;
     \definecolor{c1}{RGB}{253,203,50} \path[fill=c1] (-0.5, 6.35) -- (-1, 6.35) -- (-1, 6.51 ) -- (-0.5, 6.51 ) -- cycle;
     \definecolor{c1}{RGB}{251,211,46} \path[fill=c1] (-0.5, 6.49) -- (-1, 6.49) -- (-1, 6.65 ) -- (-0.5, 6.65 ) -- cycle;
     \definecolor{c1}{RGB}{247,221,42} \path[fill=c1] (-0.5, 6.63) -- (-1, 6.63) -- (-1, 6.79 ) -- (-0.5, 6.79 ) -- cycle;
     \definecolor{c1}{RGB}{245,229,38} \path[fill=c1] (-0.5, 6.77) -- (-1, 6.77) -- (-1, 6.93 ) -- (-0.5, 6.93 ) -- cycle;
     \definecolor{c1}{RGB}{245,236,34} \path[fill=c1] (-0.5, 6.91) -- (-1, 6.91) -- (-1, 7.07 ) -- (-0.5, 7.07 ) -- cycle;
     \definecolor{c1}{RGB}{247,244,28} \path[fill=c1] (-0.5, 7.05) -- (-1, 7.05) -- (-1, 7.21 ) -- (-0.5, 7.21 ) -- cycle;
     \definecolor{c1}{RGB}{249,251,21} \path[fill=c1] (-0.5, 7.19) -- (-1, 7.19) -- (-1, 7.35 ) -- (-0.5, 7.35 ) -- cycle;
     
	 \foreach \x [count=\a] in {0,0.05,0.1,0.15,0.2,0.25,0.3, 0.35, 0.4} 
    	{
        \node  at ( -1.4, \a*0.9 -0.8){$\x$};
   	 }


	 \foreach \a in {10, 20,...,60}
    	{
        \node (u\a) at ({\a*1.03}:8.3){$\a ^ {\circ}$};
   	 }



\node at (1.3,3.3) {\large A};
\node at (3,6.9) {\large R};

\node at (3.5,-0.5) {\large 1.5m};
\node at (7.5,-0.5) {\large 3m};

\draw [black, thick,->] (0,0) -- (9,0);
\draw [black, thick,->] (0,0) -- (0,8);



\end{tikzpicture}%

==> figures/heatmap_obstacle.tex <==

\begin{tikzpicture}

	
\definecolor{c1}{RGB}{252,208,48} \path[fill=c1] (1, 0) -- (2, 0) -- (1.9944, 0.14946 ) -- (0.9972, 0.07473 ) -- cycle;
     \definecolor{c1}{RGB}{44,196,166} \path[fill=c1] (2, 0) -- (3, 0) -- (2.9916, 0.22419 ) -- (1.9944, 0.14946 ) -- cycle;
     \definecolor{c1}{RGB}{132,204,86} \path[fill=c1] (3, 0) -- (4, 0) -- (3.9888, 0.29892 ) -- (2.9916, 0.22419 ) -- cycle;
     \definecolor{c1}{RGB}{72,79,242} \path[fill=c1] (4, 0) -- (5, 0) -- (4.986, 0.37365 ) -- (3.9888, 0.29892 ) -- cycle;
     \definecolor{c1}{RGB}{6,188,191} \path[fill=c1] (5, 0) -- (6, 0) -- (5.9832, 0.44838 ) -- (4.986, 0.37365 ) -- cycle;
     \definecolor{c1}{RGB}{33,163,227} \path[fill=c1] (6, 0) -- (7, 0) -- (6.9804, 0.52311 ) -- (5.9832, 0.44838 ) -- cycle;
     \definecolor{c1}{RGB}{56,200,150} \path[fill=c1] (7, 0) -- (8, 0) -- (7.9776, 0.59784 ) -- (6.9804, 0.52311 ) -- cycle;
     \definecolor{c1}{RGB}{46,132,248} \path[fill=c1] (0.9972, 0.07473) -- (1.9944, 0.14946) -- (1.9777, 0.29808 ) -- (0.98883, 0.14904 ) -- cycle;
     \definecolor{c1}{RGB}{249,251,21} \path[fill=c1] (1.9944, 0.14946) -- (2.9916, 0.22419) -- (2.9665, 0.44713 ) -- (1.9777, 0.29808 ) -- cycle;
     \definecolor{c1}{RGB}{247,221,42} \path[fill=c1] (2.9916, 0.22419) -- (3.9888, 0.29892) -- (3.9553, 0.59617 ) -- (2.9665, 0.44713 ) -- cycle;
     \definecolor{c1}{RGB}{249,251,21} \path[fill=c1] (3.9888, 0.29892) -- (4.986, 0.37365) -- (4.9442, 0.74521 ) -- (3.9553, 0.59617 ) -- cycle;
     \definecolor{c1}{RGB}{249,251,21} \path[fill=c1] (4.986, 0.37365) -- (5.9832, 0.44838) -- (5.933, 0.89425 ) -- (4.9442, 0.74521 ) -- cycle;
     \definecolor{c1}{RGB}{249,251,21} \path[fill=c1] (5.9832, 0.44838) -- (6.9804, 0.52311) -- (6.9218, 1.0433 ) -- (5.933, 0.89425 ) -- cycle;
     \definecolor{c1}{RGB}{249,251,21} \path[fill=c1] (6.9804, 0.52311) -- (7.9776, 0.59784) -- (7.9106, 1.1923 ) -- (6.9218, 1.0433 ) -- cycle;
     \definecolor{c1}{RGB}{0,185,199} \path[fill=c1] (0.98883, 0.14904) -- (1.9777, 0.29808) -- (1.9499, 0.44504 ) -- (0.97493, 0.22252 ) -- cycle;
     \definecolor{c1}{RGB}{67,49,200} \path[fill=c1] (1.9777, 0.29808) -- (2.9665, 0.44713) -- (2.9248, 0.66756 ) -- (1.9499, 0.44504 ) -- cycle;
     \definecolor{c1}{RGB}{66,47,194} \path[fill=c1] (2.9665, 0.44713) -- (3.9553, 0.59617) -- (3.8997, 0.89008 ) -- (2.9248, 0.66756 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (3.9553, 0.59617) -- (4.9442, 0.74521) -- (4.8746, 1.1126 ) -- (3.8997, 0.89008 ) -- cycle;
     \definecolor{c1}{RGB}{63,41,178} \path[fill=c1] (4.9442, 0.74521) -- (5.933, 0.89425) -- (5.8496, 1.3351 ) -- (4.8746, 1.1126 ) -- cycle;
     \definecolor{c1}{RGB}{68,52,208} \path[fill=c1] (5.933, 0.89425) -- (6.9218, 1.0433) -- (6.8245, 1.5576 ) -- (5.8496, 1.3351 ) -- cycle;
     \definecolor{c1}{RGB}{70,59,222} \path[fill=c1] (6.9218, 1.0433) -- (7.9106, 1.1923) -- (7.7994, 1.7802 ) -- (6.8245, 1.5576 ) -- cycle;
     \definecolor{c1}{RGB}{38,154,232} \path[fill=c1] (0.97493, 0.22252) -- (1.9499, 0.44504) -- (1.9111, 0.58951 ) -- (0.95557, 0.29476 ) -- cycle;
     \definecolor{c1}{RGB}{68,51,205} \path[fill=c1] (1.9499, 0.44504) -- (2.9248, 0.66756) -- (2.8667, 0.88427 ) -- (1.9111, 0.58951 ) -- cycle;
     \definecolor{c1}{RGB}{63,40,175} \path[fill=c1] (2.9248, 0.66756) -- (3.8997, 0.89008) -- (3.8223, 1.179 ) -- (2.8667, 0.88427 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (3.8997, 0.89008) -- (4.8746, 1.1126) -- (4.7779, 1.4738 ) -- (3.8223, 1.179 ) -- cycle;
     \definecolor{c1}{RGB}{62,39,172} \path[fill=c1] (4.8746, 1.1126) -- (5.8496, 1.3351) -- (5.7334, 1.7685 ) -- (4.7779, 1.4738 ) -- cycle;
     \definecolor{c1}{RGB}{63,40,175} \path[fill=c1] (5.8496, 1.3351) -- (6.8245, 1.5576) -- (6.689, 2.0633 ) -- (5.7334, 1.7685 ) -- cycle;
     \definecolor{c1}{RGB}{72,78,241} \path[fill=c1] (6.8245, 1.5576) -- (7.7994, 1.7802) -- (7.6446, 2.358 ) -- (6.689, 2.0633 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (0.95557, 0.29476) -- (1.9111, 0.58951) -- (1.8617, 0.73068 ) -- (0.93087, 0.36534 ) -- cycle;
     \definecolor{c1}{RGB}{71,70,235} \path[fill=c1] (1.9111, 0.58951) -- (2.8667, 0.88427) -- (2.7926, 1.096 ) -- (1.8617, 0.73068 ) -- cycle;
     \definecolor{c1}{RGB}{66,106,254} \path[fill=c1] (2.8667, 0.88427) -- (3.8223, 1.179) -- (3.7235, 1.4614 ) -- (2.7926, 1.096 ) -- cycle;
     \definecolor{c1}{RGB}{65,45,189} \path[fill=c1] (3.8223, 1.179) -- (4.7779, 1.4738) -- (4.6544, 1.8267 ) -- (3.7235, 1.4614 ) -- cycle;
     \definecolor{c1}{RGB}{26,172,221} \path[fill=c1] (4.7779, 1.4738) -- (5.7334, 1.7685) -- (5.5852, 2.192 ) -- (4.6544, 1.8267 ) -- cycle;
     \definecolor{c1}{RGB}{68,52,208} \path[fill=c1] (5.7334, 1.7685) -- (6.689, 2.0633) -- (6.5161, 2.5574 ) -- (5.5852, 2.192 ) -- cycle;
     \definecolor{c1}{RGB}{43,145,239} \path[fill=c1] (6.689, 2.0633) -- (7.6446, 2.358) -- (7.447, 2.9227 ) -- (6.5161, 2.5574 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (0.93087, 0.36534) -- (1.8617, 0.73068) -- (1.8019, 0.86777 ) -- (0.90097, 0.43388 ) -- cycle;
     \definecolor{c1}{RGB}{71,87,247} \path[fill=c1] (1.8617, 0.73068) -- (2.7926, 1.096) -- (2.7029, 1.3017 ) -- (1.8019, 0.86777 ) -- cycle;
     \definecolor{c1}{RGB}{70,96,251} \path[fill=c1] (2.7926, 1.096) -- (3.7235, 1.4614) -- (3.6039, 1.7355 ) -- (2.7029, 1.3017 ) -- cycle;
     \definecolor{c1}{RGB}{46,134,248} \path[fill=c1] (3.7235, 1.4614) -- (4.6544, 1.8267) -- (4.5048, 2.1694 ) -- (3.6039, 1.7355 ) -- cycle;
     \definecolor{c1}{RGB}{65,44,186} \path[fill=c1] (4.6544, 1.8267) -- (5.5852, 2.192) -- (5.4058, 2.6033 ) -- (4.5048, 2.1694 ) -- cycle;
     \definecolor{c1}{RGB}{46,131,249} \path[fill=c1] (5.5852, 2.192) -- (6.5161, 2.5574) -- (6.3068, 3.0372 ) -- (5.4058, 2.6033 ) -- cycle;
     \definecolor{c1}{RGB}{71,90,249} \path[fill=c1] (6.5161, 2.5574) -- (7.447, 2.9227) -- (7.2078, 3.4711 ) -- (6.3068, 3.0372 ) -- cycle;
     \definecolor{c1}{RGB}{67,49,200} \path[fill=c1] (0.90097, 0.43388) -- (1.8019, 0.86777) -- (1.7321, 1 ) -- (0.86603, 0.5 ) -- cycle;
     \definecolor{c1}{RGB}{72,83,245} \path[fill=c1] (1.8019, 0.86777) -- (2.7029, 1.3017) -- (2.5981, 1.5 ) -- (1.7321, 1 ) -- cycle;
     \definecolor{c1}{RGB}{54,119,254} \path[fill=c1] (2.7029, 1.3017) -- (3.6039, 1.7355) -- (3.4641, 2 ) -- (2.5981, 1.5 ) -- cycle;
     \definecolor{c1}{RGB}{69,100,253} \path[fill=c1] (3.6039, 1.7355) -- (4.5048, 2.1694) -- (4.3301, 2.5 ) -- (3.4641, 2 ) -- cycle;
     \definecolor{c1}{RGB}{65,45,189} \path[fill=c1] (4.5048, 2.1694) -- (5.4058, 2.6033) -- (5.1962, 3 ) -- (4.3301, 2.5 ) -- cycle;
     \definecolor{c1}{RGB}{72,78,241} \path[fill=c1] (5.4058, 2.6033) -- (6.3068, 3.0372) -- (6.0622, 3.5 ) -- (5.1962, 3 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (6.3068, 3.0372) -- (7.2078, 3.4711) -- (6.9282, 4 ) -- (6.0622, 3.5 ) -- cycle;
     \definecolor{c1}{RGB}{43,145,239} \path[fill=c1] (0.86603, 0.5) -- (1.7321, 1) -- (1.6525, 1.1266 ) -- (0.82624, 0.56332 ) -- cycle;
     \definecolor{c1}{RGB}{46,135,247} \path[fill=c1] (1.7321, 1) -- (2.5981, 1.5) -- (2.4787, 1.69 ) -- (1.6525, 1.1266 ) -- cycle;
     \definecolor{c1}{RGB}{71,66,230} \path[fill=c1] (2.5981, 1.5) -- (3.4641, 2) -- (3.305, 2.2533 ) -- (2.4787, 1.69 ) -- cycle;
     \definecolor{c1}{RGB}{62,39,172} \path[fill=c1] (3.4641, 2) -- (4.3301, 2.5) -- (4.1312, 2.8166 ) -- (3.305, 2.2533 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (4.3301, 2.5) -- (5.1962, 3) -- (4.9574, 3.3799 ) -- (4.1312, 2.8166 ) -- cycle;
     \definecolor{c1}{RGB}{64,43,183} \path[fill=c1] (5.1962, 3) -- (6.0622, 3.5) -- (5.7837, 3.9432 ) -- (4.9574, 3.3799 ) -- cycle;
     \definecolor{c1}{RGB}{62,39,172} \path[fill=c1] (6.0622, 3.5) -- (6.9282, 4) -- (6.6099, 4.5066 ) -- (5.7837, 3.9432 ) -- cycle;
     \definecolor{c1}{RGB}{70,61,224} \path[fill=c1] (0.82624, 0.56332) -- (1.6525, 1.1266) -- (1.5637, 1.247 ) -- (0.78183, 0.62349 ) -- cycle;
     \definecolor{c1}{RGB}{63,41,178} \path[fill=c1] (1.6525, 1.1266) -- (2.4787, 1.69) -- (2.3455, 1.8705 ) -- (1.5637, 1.247 ) -- cycle;
     \definecolor{c1}{RGB}{67,50,202} \path[fill=c1] (2.4787, 1.69) -- (3.305, 2.2533) -- (3.1273, 2.494 ) -- (2.3455, 1.8705 ) -- cycle;
     \definecolor{c1}{RGB}{71,62,225} \path[fill=c1] (3.305, 2.2533) -- (4.1312, 2.8166) -- (3.9092, 3.1174 ) -- (3.1273, 2.494 ) -- cycle;
     \definecolor{c1}{RGB}{69,56,215} \path[fill=c1] (4.1312, 2.8166) -- (4.9574, 3.3799) -- (4.691, 3.7409 ) -- (3.9092, 3.1174 ) -- cycle;
     \definecolor{c1}{RGB}{67,48,197} \path[fill=c1] (4.9574, 3.3799) -- (5.7837, 3.9432) -- (5.4728, 4.3644 ) -- (4.691, 3.7409 ) -- cycle;
     \definecolor{c1}{RGB}{70,59,222} \path[fill=c1] (5.7837, 3.9432) -- (6.6099, 4.5066) -- (6.2547, 4.9879 ) -- (5.4728, 4.3644 ) -- cycle;
     \definecolor{c1}{RGB}{62,39,172} \path[fill=c1] (0.78183, 0.62349) -- (1.5637, 1.247) -- (1.4661, 1.3603 ) -- (0.73305, 0.68017 ) -- cycle;
     \definecolor{c1}{RGB}{62,39,172} \path[fill=c1] (1.5637, 1.247) -- (2.3455, 1.8705) -- (2.1992, 2.0405 ) -- (1.4661, 1.3603 ) -- cycle;
     \definecolor{c1}{RGB}{66,47,194} \path[fill=c1] (2.3455, 1.8705) -- (3.1273, 2.494) -- (2.9322, 2.7207 ) -- (2.1992, 2.0405 ) -- cycle;
     \definecolor{c1}{RGB}{71,86,247} \path[fill=c1] (3.1273, 2.494) -- (3.9092, 3.1174) -- (3.6653, 3.4009 ) -- (2.9322, 2.7207 ) -- cycle;
     \definecolor{c1}{RGB}{72,72,236} \path[fill=c1] (3.9092, 3.1174) -- (4.691, 3.7409) -- (4.3983, 4.081 ) -- (3.6653, 3.4009 ) -- cycle;
     \definecolor{c1}{RGB}{70,94,251} \path[fill=c1] (4.691, 3.7409) -- (5.4728, 4.3644) -- (5.1314, 4.7612 ) -- (4.3983, 4.081 ) -- cycle;
     \definecolor{c1}{RGB}{70,59,222} \path[fill=c1] (5.4728, 4.3644) -- (6.2547, 4.9879) -- (5.8644, 5.4414 ) -- (5.1314, 4.7612 ) -- cycle;
     \definecolor{c1}{RGB}{62,39,172} \path[fill=c1] (0.73305, 0.68017) -- (1.4661, 1.3603) -- (1.3603, 1.4661 ) -- (0.68017, 0.73305 ) -- cycle;
     \definecolor{c1}{RGB}{64,42,180} \path[fill=c1] (1.4661, 1.3603) -- (2.1992, 2.0405) -- (2.0405, 2.1992 ) -- (1.3603, 1.4661 ) -- cycle;
     \definecolor{c1}{RGB}{65,44,186} \path[fill=c1] (2.1992, 2.0405) -- (2.9322, 2.7207) -- (2.7207, 2.9322 ) -- (2.0405, 2.1992 ) -- cycle;
     \definecolor{c1}{RGB}{68,51,205} \path[fill=c1] (2.9322, 2.7207) -- (3.6653, 3.4009) -- (3.4009, 3.6653 ) -- (2.7207, 2.9322 ) -- cycle;
     \definecolor{c1}{RGB}{72,84,246} \path[fill=c1] (3.6653, 3.4009) -- (4.3983, 4.081) -- (4.081, 4.3983 ) -- (3.4009, 3.6653 ) -- cycle;
     \definecolor{c1}{RGB}{64,42,180} \path[fill=c1] (4.3983, 4.081) -- (5.1314, 4.7612) -- (4.7612, 5.1314 ) -- (4.081, 4.3983 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (5.1314, 4.7612) -- (5.8644, 5.4414) -- (5.4414, 5.8644 ) -- (4.7612, 5.1314 ) -- cycle;
     \definecolor{c1}{RGB}{64,43,183} \path[fill=c1] (0.68017, 0.73305) -- (1.3603, 1.4661) -- (1.247, 1.5637 ) -- (0.62349, 0.78183 ) -- cycle;
     \definecolor{c1}{RGB}{62,39,172} \path[fill=c1] (1.3603, 1.4661) -- (2.0405, 2.1992) -- (1.8705, 2.3455 ) -- (1.247, 1.5637 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.0405, 2.1992) -- (2.7207, 2.9322) -- (2.494, 3.1273 ) -- (1.8705, 2.3455 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.7207, 2.9322) -- (3.4009, 3.6653) -- (3.1174, 3.9092 ) -- (2.494, 3.1273 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (3.4009, 3.6653) -- (4.081, 4.3983) -- (3.7409, 4.691 ) -- (3.1174, 3.9092 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (4.081, 4.3983) -- (4.7612, 5.1314) -- (4.3644, 5.4728 ) -- (3.7409, 4.691 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (4.7612, 5.1314) -- (5.4414, 5.8644) -- (4.9879, 6.2547 ) -- (4.3644, 5.4728 ) -- cycle;
     \definecolor{c1}{RGB}{63,41,178} \path[fill=c1] (0.62349, 0.78183) -- (1.247, 1.5637) -- (1.1266, 1.6525 ) -- (0.56332, 0.82624 ) -- cycle;
     \definecolor{c1}{RGB}{63,40,175} \path[fill=c1] (1.247, 1.5637) -- (1.8705, 2.3455) -- (1.69, 2.4787 ) -- (1.1266, 1.6525 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (1.8705, 2.3455) -- (2.494, 3.1273) -- (2.2533, 3.305 ) -- (1.69, 2.4787 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.494, 3.1273) -- (3.1174, 3.9092) -- (2.8166, 4.1312 ) -- (2.2533, 3.305 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (3.1174, 3.9092) -- (3.7409, 4.691) -- (3.3799, 4.9574 ) -- (2.8166, 4.1312 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (3.7409, 4.691) -- (4.3644, 5.4728) -- (3.9432, 5.7837 ) -- (3.3799, 4.9574 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (4.3644, 5.4728) -- (4.9879, 6.2547) -- (4.5066, 6.6099 ) -- (3.9432, 5.7837 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (0.56332, 0.82624) -- (1.1266, 1.6525) -- (1, 1.7321 ) -- (0.5, 0.86603 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (1.1266, 1.6525) -- (1.69, 2.4787) -- (1.5, 2.5981 ) -- (1, 1.7321 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (1.69, 2.4787) -- (2.2533, 3.305) -- (2, 3.4641 ) -- (1.5, 2.5981 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.2533, 3.305) -- (2.8166, 4.1312) -- (2.5, 4.3301 ) -- (2, 3.4641 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.8166, 4.1312) -- (3.3799, 4.9574) -- (3, 5.1962 ) -- (2.5, 4.3301 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (3.3799, 4.9574) -- (3.9432, 5.7837) -- (3.5, 6.0622 ) -- (3, 5.1962 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (3.9432, 5.7837) -- (4.5066, 6.6099) -- (4, 6.9282 ) -- (3.5, 6.0622 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (0.5, 0.86603) -- (1, 1.7321) -- (0.86777, 1.8019 ) -- (0.43388, 0.90097 ) -- cycle;
     \definecolor{c1}{RGB}{62,39,172} \path[fill=c1] (1, 1.7321) -- (1.5, 2.5981) -- (1.3017, 2.7029 ) -- (0.86777, 1.8019 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (1.5, 2.5981) -- (2, 3.4641) -- (1.7355, 3.6039 ) -- (1.3017, 2.7029 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2, 3.4641) -- (2.5, 4.3301) -- (2.1694, 4.5048 ) -- (1.7355, 3.6039 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (2.5, 4.3301) -- (3, 5.1962) -- (2.6033, 5.4058 ) -- (2.1694, 4.5048 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (3, 5.1962) -- (3.5, 6.0622) -- (3.0372, 6.3068 ) -- (2.6033, 5.4058 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (3.5, 6.0622) -- (4, 6.9282) -- (3.4711, 7.2078 ) -- (3.0372, 6.3068 ) -- cycle;
     \definecolor{c1}{RGB}{62,38,168} \path[fill=c1] (-0.5, 0.19) -- (-1, 0.19) -- (-1, 0.35 ) -- (-0.5, 0.35 ) -- cycle;
     \definecolor{c1}{RGB}{64,42,180} \path[fill=c1] (-0.5, 0.33) -- (-1, 0.33) -- (-1, 0.49 ) -- (-0.5, 0.49 ) -- cycle;
     \definecolor{c1}{RGB}{66,47,194} \path[fill=c1] (-0.5, 0.47) -- (-1, 0.47) -- (-1, 0.63 ) -- (-0.5, 0.63 ) -- cycle;
     \definecolor{c1}{RGB}{68,52,208} \path[fill=c1] (-0.5, 0.61) -- (-1, 0.61) -- (-1, 0.77 ) -- (-0.5, 0.77 ) -- cycle;
     \definecolor{c1}{RGB}{70,58,220} \path[fill=c1] (-0.5, 0.75) -- (-1, 0.75) -- (-1, 0.91 ) -- (-0.5, 0.91 ) -- cycle;
     \definecolor{c1}{RGB}{71,66,230} \path[fill=c1] (-0.5, 0.89) -- (-1, 0.89) -- (-1, 1.05 ) -- (-0.5, 1.05 ) -- cycle;
     \definecolor{c1}{RGB}{72,73,237} \path[fill=c1] (-0.5, 1.03) -- (-1, 1.03) -- (-1, 1.19 ) -- (-0.5, 1.19 ) -- cycle;
     \definecolor{c1}{RGB}{72,80,243} \path[fill=c1] (-0.5, 1.17) -- (-1, 1.17) -- (-1, 1.33 ) -- (-0.5, 1.33 ) -- cycle;
     \definecolor{c1}{RGB}{71,87,247} \path[fill=c1] (-0.5, 1.31) -- (-1, 1.31) -- (-1, 1.47 ) -- (-0.5, 1.47 ) -- cycle;
     \definecolor{c1}{RGB}{70,94,251} \path[fill=c1] (-0.5, 1.45) -- (-1, 1.45) -- (-1, 1.61 ) -- (-0.5, 1.61 ) -- cycle;
     \definecolor{c1}{RGB}{68,101,253} \path[fill=c1] (-0.5, 1.59) -- (-1, 1.59) -- (-1, 1.75 ) -- (-0.5, 1.75 ) -- cycle;
     \definecolor{c1}{RGB}{64,109,254} \path[fill=c1] (-0.5, 1.73) -- (-1, 1.73) -- (-1, 1.89 ) -- (-0.5, 1.89 ) -- cycle;
     \definecolor{c1}{RGB}{57,116,255} \path[fill=c1] (-0.5, 1.87) -- (-1, 1.87) -- (-1, 2.03 ) -- (-0.5, 2.03 ) -- cycle;
     \definecolor{c1}{RGB}{49,125,252} \path[fill=c1] (-0.5, 2.01) -- (-1, 2.01) -- (-1, 2.17 ) -- (-0.5, 2.17 ) -- cycle;
     \definecolor{c1}{RGB}{46,132,248} \path[fill=c1] (-0.5, 2.15) -- (-1, 2.15) -- (-1, 2.31 ) -- (-0.5, 2.31 ) -- cycle;
     \definecolor{c1}{RGB}{45,139,244} \path[fill=c1] (-0.5, 2.29) -- (-1, 2.29) -- (-1, 2.45 ) -- (-0.5, 2.45 ) -- cycle;
     \definecolor{c1}{RGB}{43,145,239} \path[fill=c1] (-0.5, 2.43) -- (-1, 2.43) -- (-1, 2.59 ) -- (-0.5, 2.59 ) -- cycle;
     \definecolor{c1}{RGB}{39,152,234} \path[fill=c1] (-0.5, 2.57) -- (-1, 2.57) -- (-1, 2.73 ) -- (-0.5, 2.73 ) -- cycle;
     \definecolor{c1}{RGB}{36,158,230} \path[fill=c1] (-0.5, 2.71) -- (-1, 2.71) -- (-1, 2.87 ) -- (-0.5, 2.87 ) -- cycle;
     \definecolor{c1}{RGB}{33,163,227} \path[fill=c1] (-0.5, 2.85) -- (-1, 2.85) -- (-1, 3.01 ) -- (-0.5, 3.01 ) -- cycle;
     \definecolor{c1}{RGB}{29,169,224} \path[fill=c1] (-0.5, 2.99) -- (-1, 2.99) -- (-1, 3.15 ) -- (-0.5, 3.15 ) -- cycle;
     \definecolor{c1}{RGB}{22,175,217} \path[fill=c1] (-0.5, 3.13) -- (-1, 3.13) -- (-1, 3.29 ) -- (-0.5, 3.29 ) -- cycle;
     \definecolor{c1}{RGB}{11,179,210} \path[fill=c1] (-0.5, 3.27) -- (-1, 3.27) -- (-1, 3.43 ) -- (-0.5, 3.43 ) -- cycle;
     \definecolor{c1}{RGB}{1,183,202} \path[fill=c1] (-0.5, 3.41) -- (-1, 3.41) -- (-1, 3.57 ) -- (-0.5, 3.57 ) -- cycle;
     \definecolor{c1}{RGB}{2,187,194} \path[fill=c1] (-0.5, 3.55) -- (-1, 3.55) -- (-1, 3.71 ) -- (-0.5, 3.71 ) -- cycle;
     \definecolor{c1}{RGB}{16,190,186} \path[fill=c1] (-0.5, 3.69) -- (-1, 3.69) -- (-1, 3.85 ) -- (-0.5, 3.85 ) -- cycle;
     \definecolor{c1}{RGB}{32,193,177} \path[fill=c1] (-0.5, 3.83) -- (-1, 3.83) -- (-1, 3.99 ) -- (-0.5, 3.99 ) -- cycle;
     \definecolor{c1}{RGB}{43,195,168} \path[fill=c1] (-0.5, 3.97) -- (-1, 3.97) -- (-1, 4.13 ) -- (-0.5, 4.13 ) -- cycle;
     \definecolor{c1}{RGB}{50,198,159} \path[fill=c1] (-0.5, 4.11) -- (-1, 4.11) -- (-1, 4.27 ) -- (-0.5, 4.27 ) -- cycle;
     \definecolor{c1}{RGB}{57,201,148} \path[fill=c1] (-0.5, 4.25) -- (-1, 4.25) -- (-1, 4.41 ) -- (-0.5, 4.41 ) -- cycle;
     \definecolor{c1}{RGB}{72,203,134} \path[fill=c1] (-0.5, 4.39) -- (-1, 4.39) -- (-1, 4.55 ) -- (-0.5, 4.55 ) -- cycle;
     \definecolor{c1}{RGB}{87,204,122} \path[fill=c1] (-0.5, 4.53) -- (-1, 4.53) -- (-1, 4.69 ) -- (-0.5, 4.69 ) -- cycle;
     \definecolor{c1}{RGB}{103,205,108} \path[fill=c1] (-0.5, 4.67) -- (-1, 4.67) -- (-1, 4.83 ) -- (-0.5, 4.83 ) -- cycle;
     \definecolor{c1}{RGB}{121,204,94} \path[fill=c1] (-0.5, 4.81) -- (-1, 4.81) -- (-1, 4.97 ) -- (-0.5, 4.97 ) -- cycle;
     \definecolor{c1}{RGB}{139,203,81} \path[fill=c1] (-0.5, 4.95) -- (-1, 4.95) -- (-1, 5.11 ) -- (-0.5, 5.11 ) -- cycle;
     \definecolor{c1}{RGB}{157,201,67} \path[fill=c1] (-0.5, 5.09) -- (-1, 5.09) -- (-1, 5.25 ) -- (-0.5, 5.25 ) -- cycle;
     \definecolor{c1}{RGB}{174,198,55} \path[fill=c1] (-0.5, 5.23) -- (-1, 5.23) -- (-1, 5.39 ) -- (-0.5, 5.39 ) -- cycle;
     \definecolor{c1}{RGB}{190,195,45} \path[fill=c1] (-0.5, 5.37) -- (-1, 5.37) -- (-1, 5.53 ) -- (-0.5, 5.53 ) -- cycle;
     \definecolor{c1}{RGB}{208,191,39} \path[fill=c1] (-0.5, 5.51) -- (-1, 5.51) -- (-1, 5.67 ) -- (-0.5, 5.67 ) -- cycle;
     \definecolor{c1}{RGB}{222,188,41} \path[fill=c1] (-0.5, 5.65) -- (-1, 5.65) -- (-1, 5.81 ) -- (-0.5, 5.81 ) -- cycle;
     \definecolor{c1}{RGB}{234,186,48} \path[fill=c1] (-0.5, 5.79) -- (-1, 5.79) -- (-1, 5.95 ) -- (-0.5, 5.95 ) -- cycle;
     \definecolor{c1}{RGB}{245,186,59} \path[fill=c1] (-0.5, 5.93) -- (-1, 5.93) -- (-1, 6.09 ) -- (-0.5, 6.09 ) -- cycle;
     \definecolor{c1}{RGB}{254,189,61} \path[fill=c1] (-0.5, 6.07) -- (-1, 6.07) -- (-1, 6.23 ) -- (-0.5, 6.23 ) -- cycle;
     \definecolor{c1}{RGB}{254,196,56} \path[fill=c1] (-0.5, 6.21) -- (-1, 6.21) -- (-1, 6.37 ) -- (-0.5, 6.37 ) -- cycle;
     \definecolor{c1}{RGB}{253,203,50} \path[fill=c1] (-0.5, 6.35) -- (-1, 6.35) -- (-1, 6.51 ) -- (-0.5, 6.51 ) -- cycle;
     \definecolor{c1}{RGB}{251,211,46} \path[fill=c1] (-0.5, 6.49) -- (-1, 6.49) -- (-1, 6.65 ) -- (-0.5, 6.65 ) -- cycle;
     \definecolor{c1}{RGB}{247,221,42} \path[fill=c1] (-0.5, 6.63) -- (-1, 6.63) -- (-1, 6.79 ) -- (-0.5, 6.79 ) -- cycle;
     \definecolor{c1}{RGB}{245,229,38} \path[fill=c1] (-0.5, 6.77) -- (-1, 6.77) -- (-1, 6.93 ) -- (-0.5, 6.93 ) -- cycle;
     \definecolor{c1}{RGB}{245,236,34} \path[fill=c1] (-0.5, 6.91) -- (-1, 6.91) -- (-1, 7.07 ) -- (-0.5, 7.07 ) -- cycle;
     \definecolor{c1}{RGB}{247,244,28} \path[fill=c1] (-0.5, 7.05) -- (-1, 7.05) -- (-1, 7.21 ) -- (-0.5, 7.21 ) -- cycle;
     \definecolor{c1}{RGB}{249,251,21} \path[fill=c1] (-0.5, 7.19) -- (-1, 7.19) -- (-1, 7.35 ) -- (-0.5, 7.35 ) -- cycle;
     


	 \foreach \x [count=\a] in {0,0.05,0.1,0.15,0.2,0.25,0.3, 0.35, 0.4} 
    	{
        \node  at ( -1.4, \a*0.9 -0.8){$\x$};
   	 }



	
	 \foreach \a in {10, 20,...,60}
    	{
        \node (u\a) at ({\a*1.03}:8.3){$\a ^ {\circ}$};
   	 }

	
	 \foreach \a in {1,1.5,...,2.5}
    	{
        \node  at ({((\a - 1) / 0.25)+1.5} , -0.3){$\a$};
   	 }
   	  \node  at (4.5 , -0.8){distance[m]};


\draw [black, thick,->] (0,0) -- (9,0);
\draw [black, thick,->] (0,0) -- (0,8);


\end{tikzpicture}%

==> figures/plotvsdist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=2.5,
xticklabels=\empty,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ytick pos=left,
ymin=0,
ymax=35,
ylabel={$\text{Angle [}^\circ\text{]}$},
ylabel style={font=\large},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.00	25.7055513428571	2.60715463806231	2.60715463806231\\
1.25	24.1852413428571	2.37860568805711	2.37860568805711\\
1.50	23.2979226857143	0.90939980589158	0.90939980589158\\
1.75	22.0208835428571	0.687026700383285	0.687026700383285\\
2.00	20.3716460571429	0.830035414004814	0.830035414004814\\
2.25	18.9491064	0.506916511702091	0.506916511702091\\
2.50	19.5757040571429	0.470569105038372	0.470569105038372\\
};\label{plotRX}
\addplot [color=blue, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.00	10.5236512285714	1.14502039881465	1.14502039881465\\
1.25	10.6890931714286	0.555347703964837	0.555347703964837\\
1.50	10.3277674285714	0.712554971395423	0.712554971395423\\
1.75	12.0420367714286	0.556009386467921	0.556009386467921\\
2.00	10.8170262857143	0.506350853599783	0.506350853599783\\
2.25	10.6790797714286	0.493401637539871	0.493401637539871\\
2.50	8.97008545714286	0.503868025671463	0.503868025671463\\
};\label{plotH}

\end{axis}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1.00,
xmax=2.50,
xlabel style={font=\large},
xlabel={distance [m]},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=6.5,
ymax=8.5,
ylabel={Spectral efficiency [b/s/Hz]},
ylabel style={font=\large},
axis y line*=right,
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.03,0.97)},anchor=north west}
]



\addplot [color=red, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.00	6.9107773686774	0.069102323931836	0.069102323931836\\
1.25	7.3206418047374	0.0755107832270019	0.0755107832270019\\
1.50	7.5065547130008	0.0717139731733139	0.0717139731733139\\
1.75	7.8751259974994	0.0756747773636394	0.0756747773636394\\
2.00	7.9772569154822	0.0587135469364427	0.0587135469364427\\
2.25	8.3367546658474	0.058951038461363	0.058951038461363\\
2.50	8.160999765287	0.051732527840516	0.051732527840516\\
};\label{plotPO}

\addlegendimage{/pgfplots/refstyle=plotRX}\addlegendentry{R}
\addlegendimage{/pgfplots/refstyle=plotH}\addlegendentry{A}
\addlegendimage{/pgfplots/refstyle=plotPO}\addlegendentry{payoff}

\end{axis}
\end{tikzpicture}%

==> figures/plotvsdist_old.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=2.5,
xticklabels=\empty,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ytick pos=left,
ymin=0,
ymax=35,
ylabel={$\text{Angle [}^\circ\text{]}$},
ylabel style={font=\large},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	25.7055513428571	0.869051546020769	0.869051546020769\\
1.25	24.1852413428571	0.792868562685702	0.792868562685702\\
1.50	23.2979226857143	0.303133268630527	0.303133268630527\\
1.75	22.0208835428571	0.229008900127762	0.229008900127762\\
2.00	20.3716460571429	0.276678471334938	0.276678471334938\\
2.25	18.9491064	0.168972170567364	0.168972170567364\\
2.50	19.5757040571429	0.156856368346124	0.156856368346124\\
};\label{plotRX}
\addplot [color=blue, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.00	10.5236512285714	0.381673466271551	0.381673466271551\\
1.25	10.6890931714286	0.185115901321612	0.185115901321612\\
1.50	10.3277674285714	0.237518323798474	0.237518323798474\\
1.75	12.0420367714286	0.185336462155974	0.185336462155974\\
2.00	10.8170262857143	0.168783617866594	0.168783617866594\\
2.25	10.6790797714286	0.16446721251329	0.16446721251329\\
2.50	8.97008545714286	0.167956008557154	0.167956008557154\\
};\label{plotH}

\end{axis}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1.00,
xmax=2.50,
xlabel style={font=\large},
xlabel={distance [m]},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=6.5,
ymax=8.5,
ylabel={Spectral efficiency [bit/s/Hz]},
ylabel style={font=\large},
axis y line*=right,
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.03,0.97)},anchor=north west}
]



\addplot [color=red, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.00	6.9107773686774	0.0230341079772787	0.0230341079772787\\
1.25	7.3206418047374	0.0251702610756673	0.0251702610756673\\
1.50	7.5065547130008	0.023904657724438	0.023904657724438\\
1.75	7.8751259974994	0.0252249257878798	0.0252249257878798\\
2.00	7.9772569154822	0.0195711823121476	0.0195711823121476\\
2.25	8.3367546658474	0.0196503461537877	0.0196503461537877\\
2.50	8.160999765287	0.0172441759468387	0.0172441759468387\\
}; \label{plotPO}

\addlegendimage{/pgfplots/refstyle=plotRX}\addlegendentry{R}
\addlegendimage{/pgfplots/refstyle=plotH}\addlegendentry{A}
\addlegendimage{/pgfplots/refstyle=plotPO}\addlegendentry{payoff}

\end{axis}
\end{tikzpicture}%

==> figures/scenario.tex <==
\begin{tikzpicture}


\def\a{50}
\def\b{30}
\def\c{3}

\filldraw[color=black, fill=black!5, very thick] (0,0) circle (4pt) node[anchor=east, left = 2]{\footnotesize T};

\draw[black, thick, ->] (0,0) -- (3.5,0);
\draw[black, thick, ->] (0,0) -- (0,3);


\filldraw[color=red, fill=red!5, very thick]({1.5*cos(\a)}, {1.5*sin(\a)}) circle (0.4) node[above = 9]{\footnotesize A};
\draw[red, thick, ->] (0,0) -- ({1.5*cos(\a)}, {1.5*sin(\a)});
\draw [red,thick,domain=0:\a] plot ({0.8*cos(\x)}, {0.8*sin(\x)});
\draw (0.3,0.7) node[red] {\small $\rho_{\rm A}$};
\draw (1,0.3) node[red] {\small $\vartheta_{\rm A}$};



\filldraw[color=blue, fill=blue!5, very thick]({\c*cos(\b)}, {\c*sin(\b)})circle (4pt) node[anchor=west, right = 2]{\footnotesize R};
\draw[blue, thick, ->] (0,0) --  ({\c*cos(\b)}, {\c*sin(\b)});
\draw [blue,thick,domain=0:\b] plot ({2*cos(\x)}, {2*sin(\x)});
\draw (1.8,1.3) node[blue] {\small $\rho_{\rm R}$};
\draw (2.2,0.3) node[blue] {\small $\vartheta_{\rm R}$};

\draw [gray,domain=0:60] plot ({3*cos(\x)}, {3*sin(\x)});
\draw (3, -0.2) node[black] {\scriptsize $3\;$m};



\end{tikzpicture}
